Balanced representations, the asymptotic Plancherel formula, and Lusztig's conjectures for $\tilde{C}_2$

We prove Lusztig's conjectures ${\bf P1}$-${\bf P15}$ for the affine Weyl group of type $\tilde{C}_2$ for all choices of positive weight function. Our approach to computing Lusztig's $\mathbf{a}$-function is based on the notion of a `balanced system of cell representations'. Once this system is established roughly half of the conjectures ${\bf P1}$-${\bf P15}$ follow. Next we establish an `asymptotic Plancherel Theorem' for type $\tilde{C}_2$, from which the remaining conjectures follow. Combined with existing results in the literature this completes the proof of Lusztig's conjectures for all rank $1$ and $2$ affine Weyl groups for all choices of parameters.

==> (inline-0) <==
\begin{pspicture}(-18,-43)(18,0)
\put(-21,-7){
\begin{pspicture}(-3,-3)(3,3)

\pspolygon[fillstyle=solid,fillcolor=pi4](0,0)(0,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=pi0](0,0)(0,-2)(-2,-2)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,-1)(1,-2)(2,-2)
\pspolygon[fillstyle=solid,fillcolor=pi0](2,0)(3,0)(3,-1)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,1)(3,1)(3,3)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,3)(1,4)(2,4)
\pspolygon[fillstyle=solid,fillcolor=pi0](0,2)(0,4)(-2,4)
\pspolygon[fillstyle=solid,fillcolor=pi0](-1,1)(-3,1)(-3,3)
\pspolygon[fillstyle=solid,fillcolor=pi0](-2,0)(-3,0)(-3,-1)

\pspolygon[fillstyle=solid,fillcolor=pi3](0,1)(-3,4)(-2,4)(0,2)
\pspolygon[fillstyle=solid,fillcolor=pi3](1,2)(1,3)(2,4)(3,4)
\pspolygon[fillstyle=solid,fillcolor=pi3](-1,0)(-2,0)(-3,-1)(-3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi3](1,0)(2,0)(3,-1)(3,-2)

\pspolygon[fillstyle=solid,fillcolor=pi2](0,1)(-1,1)(-3,3)(-3,4)
\pspolygon[fillstyle=solid,fillcolor=pi2](1,2)(3,4)(3,3)(2,2)
\pspolygon[fillstyle=solid,fillcolor=pi2](-1,0)(-1,-1)(-2,-2)(-3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi2](1,0)(1,-1)(2,-2)(3,-2)

\pspolygon[fillstyle=solid,fillcolor=pi1](0,1)(0,4)(1,4)(1,1)
\pspolygon[fillstyle=solid,fillcolor=pi1](1,1)(3,1)(3,0)(1,0)
\pspolygon[fillstyle=solid,fillcolor=pi1](0,1)(-3,1)(-3,0)(0,0)
\pspolygon[fillstyle=solid,fillcolor=pi1](0,0)(0,-2)(1,-2)(1,0)

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\pspolygon[fillstyle=solid,fillcolor=pi12](1,1)(1,2)(2,2)
\pspolygon[fillstyle=solid,fillcolor=pi12](0,0)(-1,0)(-1,-1)

\pspolygon[fillstyle=solid,fillcolor=pi5](.5,.5)(0,1)(1,1)
\pspolygon[fillstyle=solid,fillcolor=pi6](.5,.5)(0,0)(1,0)

\pspolygon[fillstyle=solid,fillcolor=pi9](.5,.5)(1,1)(1,0)

%\psline(-3,-3)(3,-3)
\psline(-3,-2)(3,-2)
\psline(-3,-1)(3,-1)
\psline(-3,0)(3,-0)
\psline(-3,1)(3,1)
\psline(-3,2)(3,2)
\psline(-3,3)(3,3)
\psline(-3,4)(3,4)

\psline(-3,-2)(-3,4)
\psline(-2,-2)(-2,4)
\psline(-1,-2)(-1,4)
\psline(0,-2)(0,4)
\psline(1,-2)(1,4)
\psline(2,-2)(2,4)
\psline(3,-2)(3,4)

\psline(-3,-1)(-2,-2)
\psline(-3,0)(-1,-2)
\psline(-3,1)(0,-2)
\psline(-3,2)(1,-2)
\psline(-3,3)(2,-2)
\psline(-3,4)(3,-2)
\psline(-2,4)(3,-1)
\psline(-1,4)(3,0)
\psline(0,4)(3,1)
\psline(1,4)(3,2)
\psline(2,4)(3,3)

\psline(3,-1)(2,-2)
\psline(3,0)(1,-2)
\psline(3,1)(0,-2)
\psline(3,2)(-1,-2)
\psline(3,3)(-2,-2)
\psline(3,4)(-3,-2)
\psline(2,4)(-3,-1)
\psline(1,4)(-3,0)
\psline(0,4)(-3,1)
\psline(-1,4)(-3,2)
\psline(-2,4)(-3,3)

%A square

\rput(0,-2.5){{\footnotesize $A_1$}}

\end{pspicture}
%\end{center}
}
\put(-14.8,-5.9){\pgfmathsetmacro{\spv}{0.34}
\begin{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%			1			%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[circle,draw=black, fill=pi4, inner sep=0pt,minimum size=3.5pt] (a7) at (0,0) {};
\node[circle,draw=black, fill=pi5, inner sep=0pt,minimum size=3.5pt] (a6p) at (.2,-.7*\spv) {};
\node[circle,draw=black, fill=pi6, inner sep=0pt,minimum size=3.5pt] (a6m) at (-.2,-.7*\spv) {};
\node[circle,draw=black, fill=pi9, inner sep=0pt,minimum size=3.5pt] (a5)  at (0,-1.4*\spv) {};
\node[circle,draw=black, fill=pi1, inner sep=0pt,minimum size=3.5pt] (a4)  at (0,-2.4*\spv) {};
\node[circle,draw=black, fill=pi12, inner sep=0pt,minimum size=3.5pt] (a3)  at (0,-3.4*\spv) {};
\node[circle,draw=black, fill=pi2, inner sep=0pt,minimum size=3.5pt] (a2) at (0,-4.4*\spv) {};
\node[circle,draw=black, fill=pi3, inner sep=0pt,minimum size=3.5pt] (a1) at (0,-5.4*\spv) {};
\node[circle,draw=black, fill=pi0, inner sep=0pt,minimum size=3.5pt] (a0)  at (0,-6.4*\spv) {};

\draw (a0)  to  (a1);
\draw (a1)  to  (a2);
\draw (a2)  to  (a3);
\draw (a3)  to  (a4);
\draw (a4)  to  (a5);
\draw (a5)  to  (a6m);
\draw (a5)  to  (a6p);
\draw (a6m)  to  (a7);
\draw (a6p)  to  (a7);

\end{tikzpicture}
}

\put(-12.5,-7){
%\begin{center}
\begin{pspicture}(-3,-3)(3,3)

\pspolygon[fillstyle=solid,fillcolor=pi4](0,0)(0,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=pi0](0,0)(0,-2)(-2,-2)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,-1)(1,-2)(2,-2)
\pspolygon[fillstyle=solid,fillcolor=pi0](2,0)(3,0)(3,-1)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,1)(3,1)(3,3)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,3)(1,4)(2,4)
\pspolygon[fillstyle=solid,fillcolor=pi0](0,2)(0,4)(-2,4)
\pspolygon[fillstyle=solid,fillcolor=pi0](-1,1)(-3,1)(-3,3)
\pspolygon[fillstyle=solid,fillcolor=pi0](-2,0)(-3,0)(-3,-1)

\pspolygon[fillstyle=solid,fillcolor=pi3](0,1)(-3,4)(-2,4)(0,2)
\pspolygon[fillstyle=solid,fillcolor=pi3](1,2)(1,3)(2,4)(3,4)
\pspolygon[fillstyle=solid,fillcolor=pi3](-1,0)(-2,0)(-3,-1)(-3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi3](1,0)(2,0)(3,-1)(3,-2)

\pspolygon[fillstyle=solid,fillcolor=pi2](0,1)(-1,1)(-3,3)(-3,4)
\pspolygon[fillstyle=solid,fillcolor=pi2](1,2)(3,4)(3,3)(2,2)
\pspolygon[fillstyle=solid,fillcolor=pi2](-1,0)(-1,-1)(-2,-2)(-3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi2](1,0)(1,-1)(2,-2)(3,-2)

\pspolygon[fillstyle=solid,fillcolor=pi1](0,-1)(0,-2)(1,-2)(1,-1)(.5,-.5)
\pspolygon[fillstyle=solid,fillcolor=pi1](.5,.5)(1,1)(3,1)(3,0)(1,0)
\pspolygon[fillstyle=solid,fillcolor=pi1](-.5,.5)(-1,1)(-3,1)(-3,0)(-1,0)
\pspolygon[fillstyle=solid,fillcolor=pi1](.5,1.5)(0,2)(0,4)(1,4)(1,2)

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\pspolygon[fillstyle=solid,fillcolor=pi12](1,1)(1,2)(2,2)
\pspolygon[fillstyle=solid,fillcolor=pi12](0,0)(-1,0)(-1,-1)

\pspolygon[fillstyle=solid,fillcolor=pi10](0,1)(0,2)(.5,1.5)(1,2)(1,1)
\pspolygon[fillstyle=solid,fillcolor=pi10](0,0)(0,-1)(.5,-.5)(1,-1)(1,0)
\pspolygon[fillstyle=solid,fillcolor=pi10](0,0)(0,1)(-1,1)(-.5,.5)(-1,0)

\pspolygon[fillstyle=solid,fillcolor=pi5](.5,.5)(0,1)(1,1)
\pspolygon[fillstyle=solid,fillcolor=pi6](.5,.5)(0,0)(1,0)

%\psline(-3,-3)(3,-3)
\psline(-3,-2)(3,-2)
\psline(-3,-1)(3,-1)
\psline(-3,0)(3,-0)
\psline(-3,1)(3,1)
\psline(-3,2)(3,2)
\psline(-3,3)(3,3)
\psline(-3,4)(3,4)

\psline(-3,-2)(-3,4)
\psline(-2,-2)(-2,4)
\psline(-1,-2)(-1,4)
\psline(0,-2)(0,4)
\psline(1,-2)(1,4)
\psline(2,-2)(2,4)
\psline(3,-2)(3,4)

\psline(-3,-1)(-2,-2)
\psline(-3,0)(-1,-2)
\psline(-3,1)(0,-2)
\psline(-3,2)(1,-2)
\psline(-3,3)(2,-2)
\psline(-3,4)(3,-2)
\psline(-2,4)(3,-1)
\psline(-1,4)(3,0)
\psline(0,4)(3,1)
\psline(1,4)(3,2)
\psline(2,4)(3,3)

\psline(3,-1)(2,-2)
\psline(3,0)(1,-2)
\psline(3,1)(0,-2)
\psline(3,2)(-1,-2)
\psline(3,3)(-2,-2)
\psline(3,4)(-3,-2)
\psline(2,4)(-3,-1)
\psline(1,4)(-3,0)
\psline(0,4)(-3,1)
\psline(-1,4)(-3,2)
\psline(-2,4)(-3,3)

%A square

\rput(0,-2.5){{\footnotesize $A_2$}}

\end{pspicture}
%\end{center}
}
\put(-6.3,-5.9){\pgfmathsetmacro{\spv}{0.34}

%\pgfmathsetmacro{\sph}{1.25}
\begin{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%			1			%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[circle,draw=black, fill=pi4, inner sep=0pt,minimum size=3.5pt] (a7) at (0,0) {};
\node[circle,draw=black, fill=pi5, inner sep=0pt,minimum size=3.5pt] (a6p) at (-.2,-.7*\spv) {};
\node[circle,draw=black, fill=pi6, inner sep=0pt,minimum size=3.5pt] (a6m) at (.2,-.7*\spv) {};
\node[circle,draw=black, fill=pi10, inner sep=0pt,minimum size=3.5pt] (a5)  at (0,-1.4*\spv) {};
\node[circle,draw=black, fill=pi1, inner sep=0pt,minimum size=3.5pt] (a4m)  at (-.2,-2.1*\spv) {};
\node[circle,draw=black, fill=pi12, inner sep=0pt,minimum size=3.5pt] (a4p)  at (.2,-2.1*\spv) {};
\node[circle,draw=black, fill=pi2, inner sep=0pt,minimum size=3.5pt] (a3) at (0,-2.8*\spv) {};
\node[circle,draw=black, fill=pi3, inner sep=0pt,minimum size=3.5pt] (a2) at (0,-3.8*\spv) {};
\node[circle,draw=black, fill=pi0, inner sep=0pt,minimum size=3.5pt] (a1)  at (0,-4.8*\spv) {};

\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a0)  at (0,-6.4*\spv) {};

\draw (a1)  to  (a2);
\draw (a2)  to  (a3);
\draw (a3)  to  (a4m);
\draw (a3)  to  (a4p);
\draw (a4m)  to  (a5);
\draw (a4p)  to  (a5);
\draw (a5)  to  (a6m);
\draw (a5)  to  (a6p);
\draw (a6m)  to  (a7);
\draw (a6p)  to  (a7);

\end{tikzpicture}
}

\put(-4,-7){
%\begin{center}
\begin{pspicture}(-3,-3)(3,3)

\pspolygon[fillstyle=solid,fillcolor=pi4](0,0)(0,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=pi0](0,0)(0,-2)(-2,-2)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,-1)(1,-2)(2,-2)
\pspolygon[fillstyle=solid,fillcolor=pi0](2,0)(3,0)(3,-1)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,1)(3,1)(3,3)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,3)(1,4)(2,4)
\pspolygon[fillstyle=solid,fillcolor=pi0](0,2)(0,4)(-2,4)
\pspolygon[fillstyle=solid,fillcolor=pi0](-1,1)(-3,1)(-3,3)
\pspolygon[fillstyle=solid,fillcolor=pi0](-2,0)(-3,0)(-3,-1)

\pspolygon[fillstyle=solid,fillcolor=pi3](0,1)(-3,4)(-2,4)(0,2)
\pspolygon[fillstyle=solid,fillcolor=pi3](1,2)(1,3)(2,4)(3,4)
\pspolygon[fillstyle=solid,fillcolor=pi3](-1,0)(-2,0)(-3,-1)(-3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi3](1,0)(2,0)(3,-1)(3,-2)

\pspolygon[fillstyle=solid,fillcolor=pi2](0,1)(-1,1)(-3,3)(-3,4)
\pspolygon[fillstyle=solid,fillcolor=pi2](1,2)(3,4)(3,3)(2,2)
\pspolygon[fillstyle=solid,fillcolor=pi2](-1,0)(-1,-1)(-2,-2)(-3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi2](1,0)(1,-1)(2,-2)(3,-2)

\pspolygon[fillstyle=solid,fillcolor=pi1](0,-1)(0,-2)(1,-2)(1,-1)(.5,-.5)
\pspolygon[fillstyle=solid,fillcolor=pi1](.5,.5)(1,1)(3,1)(3,0)(1,0)
\pspolygon[fillstyle=solid,fillcolor=pi1](-.5,.5)(-1,1)(-3,1)(-3,0)(-1,0)
\pspolygon[fillstyle=solid,fillcolor=pi1](.5,1.5)(0,2)(0,4)(1,4)(1,2)

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\pspolygon[fillstyle=solid,fillcolor=pi12](0,1)(0,2)(1,1)
\pspolygon[fillstyle=solid,fillcolor=pi12](0,1)(-1,1)(0,0)

\pspolygon[fillstyle=solid,fillcolor=pi10](.5,1.5)(1,2)(2,2)(1,1)
\pspolygon[fillstyle=solid,fillcolor=pi10](0,0)(-.5,.5)(-1,0)(-1,-1)
\pspolygon[fillstyle=solid,fillcolor=pi10](0,0)(.5,.5)(1,0)(1,-1)

\pspolygon[fillstyle=solid,fillcolor=pi6](0,0)(0,-1)(.5,-.5)

\pspolygon[fillstyle=solid,fillcolor=pi5](.5,.5)(0,1)(1,1)

%\psline(-3,-3)(3,-3)
\psline(-3,-2)(3,-2)
\psline(-3,-1)(3,-1)
\psline(-3,0)(3,-0)
\psline(-3,1)(3,1)
\psline(-3,2)(3,2)
\psline(-3,3)(3,3)
\psline(-3,4)(3,4)

\psline(-3,-2)(-3,4)
\psline(-2,-2)(-2,4)
\psline(-1,-2)(-1,4)
\psline(0,-2)(0,4)
\psline(1,-2)(1,4)
\psline(2,-2)(2,4)
\psline(3,-2)(3,4)

\psline(-3,-1)(-2,-2)
\psline(-3,0)(-1,-2)
\psline(-3,1)(0,-2)
\psline(-3,2)(1,-2)
\psline(-3,3)(2,-2)
\psline(-3,4)(3,-2)
\psline(-2,4)(3,-1)
\psline(-1,4)(3,0)
\psline(0,4)(3,1)
\psline(1,4)(3,2)
\psline(2,4)(3,3)

\psline(3,-1)(2,-2)
\psline(3,0)(1,-2)
\psline(3,1)(0,-2)
\psline(3,2)(-1,-2)
\psline(3,3)(-2,-2)
\psline(3,4)(-3,-2)
\psline(2,4)(-3,-1)
\psline(1,4)(-3,0)
\psline(0,4)(-3,1)
\psline(-1,4)(-3,2)
\psline(-2,4)(-3,3)

%A square

\rput(0,-2.5){{\footnotesize $A_3$}}

\end{pspicture}
%\end{center}
}
\put(2.2,-5.9){\pgfmathsetmacro{\spv}{0.34}

%\pgfmathsetmacro{\sph}{1.25}
\begin{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%			1			%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[circle,draw=black, fill=pi4, inner sep=0pt,minimum size=3.5pt] (a7) at (0,0) {};
\node[circle,draw=black, fill=pi5, inner sep=0pt,minimum size=3.5pt] (a6) at (0,-1*\spv) {};
\node[circle,draw=black, fill=pi12, inner sep=0pt,minimum size=3.5pt] (a5) at (0,-2*\spv) {};
\node[circle,draw=black, fill=pi10, inner sep=0pt,minimum size=3.5pt] (a4)  at (0,-3*\spv) {};
\node[circle,draw=black, fill=pi6, inner sep=0pt,minimum size=3.5pt] (a3m)  at (-.2,-3.7*\spv) {};
\node[circle,draw=black, fill=pi1, inner sep=0pt,minimum size=3.5pt] (a2m)  at (-.2,-4.3*\spv) {};
\node[circle,draw=black, fill=pi2, inner sep=0pt,minimum size=3.5pt] (a32p) at (.2,-4*\spv) {};
\node[circle,draw=black, fill=pi3, inner sep=0pt,minimum size=3.5pt] (a1) at (0,-5*\spv) {};
\node[circle,draw=black, fill=pi0, inner sep=0pt,minimum size=3.5pt] (a0)  at (0,-6*\spv) {};

\draw (a0)  to  (a1);
\draw (a1)  to  (a32p);
\draw (a1)  to  (a2m);
\draw (a2m)  to  (a3m);
\draw (a3m)  to  (a4);
\draw (a32p) to (a4);
\draw (a4)  to  (a5);
\draw (a5)  to  (a6);
\draw (a6)  to  (a7);

\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a0)  at (0,-6.4*\spv) {};

\end{tikzpicture}
}

\put(4.5,-7){
%\begin{center}
\begin{pspicture}(-3,-3)(3,3)

\pspolygon[fillstyle=solid,fillcolor=pi4](0,0)(0,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=pi0](0,0)(0,-2)(-3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,-1)(1,-2)(3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi0](2,0)(3,0)(3,-1)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,1)(3,1)(3,3)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,3)(1,4)(2,4)
\pspolygon[fillstyle=solid,fillcolor=pi0](0,2)(0,4)(-2,4)
\pspolygon[fillstyle=solid,fillcolor=pi0](-1,1)(-3,1)(-3,3)
\pspolygon[fillstyle=solid,fillcolor=pi0](-2,0)(-3,0)(-3,-1)

\pspolygon[fillstyle=solid,fillcolor=pi3](-1,0)(-2,0)(-3,-1)(-3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi3](1,0)(2,0)(3,-1)(3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi3](1,2)(1,3)(2,4)(3,4)
\pspolygon[fillstyle=solid,fillcolor=pi3](0,1)(0,2)(-2,4)(-3,4)

\pspolygon[fillstyle=solid,fillcolor=pi11](0.5,0.5)(1,1)(2,0)(1,0)
\pspolygon[fillstyle=solid,fillcolor=pi11](-0.5,0.5)(-1,1)(-2,0)(-1,0)
\pspolygon[fillstyle=solid,fillcolor=pi11](.5,1.5)(0,2)(1,3)(1,2)

\pspolygon[fillstyle=solid,fillcolor=pi2](0,0)(.5,.5)(3,-2)(2,-2)
\pspolygon[fillstyle=solid,fillcolor=pi2](0,0)(-.5,.5)(-3,-2)(-2,-2)
\pspolygon[fillstyle=solid,fillcolor=pi2](1,1)(3,3)(3,4)(.5,1.5)%
\pspolygon[fillstyle=solid,fillcolor=pi2](-1,1)(-3,3)(-3,4)(-.5,1.5)%

\pspolygon[fillstyle=solid,fillcolor=pi1](0,-1)(0,-2)(1,-2)(1,-1)(.5,-.5)
\pspolygon[fillstyle=solid,fillcolor=pi1](.5,.5)(1,1)(3,1)(3,0)(1,0)
\pspolygon[fillstyle=solid,fillcolor=pi1](-.5,.5)(-1,1)(-3,1)(-3,0)(-1,0)
\pspolygon[fillstyle=solid,fillcolor=pi1](.5,1.5)(0,2)(0,4)(1,4)(1,2)

%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\pspolygon[fillstyle=solid,fillcolor=pi6](0,0)(0,-1)(.5,-.5)

\pspolygon[fillstyle=solid,fillcolor=pi12](0,0)(-1,1)(0,1)
\pspolygon[fillstyle=solid,fillcolor=pi12](0,1)(0,2)(1,1)

\pspolygon[fillstyle=solid,fillcolor=pi5](0,1)(1,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=pi7](0,1)(-1,1)(-.5,1.5)

%\psline(-3,-3)(3,-3)
\psline(-3,-2)(3,-2)
\psline(-3,-1)(3,-1)
\psline(-3,0)(3,-0)
\psline(-3,1)(3,1)
\psline(-3,2)(3,2)
\psline(-3,3)(3,3)
\psline(-3,4)(3,4)

\psline(-3,-2)(-3,4)
\psline(-2,-2)(-2,4)
\psline(-1,-2)(-1,4)
\psline(0,-2)(0,4)
\psline(1,-2)(1,4)
\psline(2,-2)(2,4)
\psline(3,-2)(3,4)

\psline(-3,-1)(-2,-2)
\psline(-3,0)(-1,-2)
\psline(-3,1)(0,-2)
\psline(-3,2)(1,-2)
\psline(-3,3)(2,-2)
\psline(-3,4)(3,-2)
\psline(-2,4)(3,-1)
\psline(-1,4)(3,0)
\psline(0,4)(3,1)
\psline(1,4)(3,2)
\psline(2,4)(3,3)

\psline(3,-1)(2,-2)
\psline(3,0)(1,-2)
\psline(3,1)(0,-2)
\psline(3,2)(-1,-2)
\psline(3,3)(-2,-2)
\psline(3,4)(-3,-2)
\psline(2,4)(-3,-1)
\psline(1,4)(-3,0)
\psline(0,4)(-3,1)
\psline(-1,4)(-3,2)
\psline(-2,4)(-3,3)

%A square

\rput(0,-2.5){{\footnotesize $A_{4}$}}
\end{pspicture}
%\end{center}

}
\put(10.7,-5.9){\pgfmathsetmacro{\spv}{0.34}

%\pgfmathsetmacro{\sph}{1.25}
\begin{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%			1			%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[circle,draw=black, fill=pi4, inner sep=0pt,minimum size=3.5pt] (a8) at (0,0) {};
\node[circle,draw=black, fill=pi5, inner sep=0pt,minimum size=3.5pt] (a7) at (0,-.8*\spv) {};
\node[circle,draw=black, fill=pi12, inner sep=0pt,minimum size=3.5pt] (a6) at (0,-1.6*\spv) {};
\node[circle,draw=black, fill=pi7, inner sep=0pt,minimum size=3.5pt] (a5)  at (0,-2.4*\spv) {};
\node[circle,draw=black, fill=pi2, inner sep=0pt,minimum size=3.5pt] (a4)  at (0,-3.2*\spv) {};
\node[circle,draw=black, fill=pi6, inner sep=0pt,minimum size=3.5pt] (a3)  at (0,-4*\spv) {};
\node[circle,draw=black, fill=pi1, inner sep=0pt,minimum size=3.5pt] (a2) at (0,-4.8*\spv) {};
\node[circle,draw=black, fill=pi3, inner sep=0pt,minimum size=3.5pt] (a1) at (0,-5.6*\spv) {};
\node[circle,draw=black, fill=pi0, inner sep=0pt,minimum size=3.5pt] (a0)  at (0,-6.4*\spv) {};

\draw (a0)  to  (a1);
\draw (a1)  to  (a2);
\draw (a2)  to  (a3);
\draw (a3)  to  (a4);
\draw (a4)  to  (a5);
\draw (a5)  to  (a6);
\draw (a6)  to  (a7);
\draw (a7)  to  (a8);

%\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=0pt] (a0)  at (0,-6.4*\spv) {};

\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a6p) at (.2,-.7*\spv) {};
\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a6m) at (-.2,-.7*\spv) {};
\end{tikzpicture}
}

\put(13,-7){
%\begin{center}
\begin{pspicture}(-3,-3)(3,4)

\pspolygon[fillstyle=solid,fillcolor=pi4](0,0)(0,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=pi0](0,0)(0,-2)(-3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,-1)(1,-2)(3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi0](2,0)(3,0)(3,-1)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,1)(3,1)(3,3)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,3)(1,4)(2,4)
\pspolygon[fillstyle=solid,fillcolor=pi0](0,2)(0,4)(-2,4)
\pspolygon[fillstyle=solid,fillcolor=pi0](-1,1)(-3,1)(-3,3)
\pspolygon[fillstyle=solid,fillcolor=pi0](-2,0)(-3,0)(-3,-1)

\pspolygon[fillstyle=solid,fillcolor=pi3](-1,0)(-2,0)(-3,-1)(-3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi3](1,0)(2,0)(3,-1)(3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi3](1,2)(1,3)(2,4)(3,4)
\pspolygon[fillstyle=solid,fillcolor=pi3](0,1)(0,2)(-2,4)(-3,4)

\pspolygon[fillstyle=solid,fillcolor=pi2](0,0)(.5,.5)(3,-2)(2,-2)
\pspolygon[fillstyle=solid,fillcolor=pi2](0,0)(-.5,.5)(-3,-2)(-2,-2)
\pspolygon[fillstyle=solid,fillcolor=pi2](1,1)(3,3)(3,4)(.5,1.5)%
\pspolygon[fillstyle=solid,fillcolor=pi2](-1,1)(-3,3)(-3,4)(-.5,1.5)%

\pspolygon[fillstyle=solid,fillcolor=pi1](.5,.5)(1,1)(3,1)(3,0)(1,0)
\pspolygon[fillstyle=solid,fillcolor=pi1](-.5,.5)(-1,1)(-3,1)(-3,0)(-1,0)
\pspolygon[fillstyle=solid,fillcolor=pi1](.5,1.5)(0,2)(0,4)(1,4)(1,2)
\pspolygon[fillstyle=solid,fillcolor=pi1](.5,-.5)(0,-1)(0,-2)(1,-2)(1,-1)
%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\pspolygon[fillstyle=solid,fillcolor=pi12](0,1)(-.5,1.5)(-1,1)(-.5,.5)
\pspolygon[fillstyle=solid,fillcolor=pi12](0,1)(.5,1.5)(1,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=pi7](0,0)(0,1)(-.5,.5)

\pspolygon[fillstyle=solid,fillcolor=pi5](0,1)(.5,1.5)(0,2)

\pspolygon[fillstyle=solid,fillcolor=pi6](0,0)(0,-1)(.5,-.5)

%\psline(-3,-3)(3,-3)
\psline(-3,-2)(3,-2)
\psline(-3,-1)(3,-1)
\psline(-3,0)(3,-0)
\psline(-3,1)(3,1)
\psline(-3,2)(3,2)
\psline(-3,3)(3,3)
\psline(-3,4)(3,4)

\psline(-3,-2)(-3,4)
\psline(-2,-2)(-2,4)
\psline(-1,-2)(-1,4)
\psline(0,-2)(0,4)
\psline(1,-2)(1,4)
\psline(2,-2)(2,4)
\psline(3,-2)(3,4)

\psline(-3,-1)(-2,-2)
\psline(-3,0)(-1,-2)
\psline(-3,1)(0,-2)
\psline(-3,2)(1,-2)
\psline(-3,3)(2,-2)
\psline(-3,4)(3,-2)
\psline(-2,4)(3,-1)
\psline(-1,4)(3,0)
\psline(0,4)(3,1)
\psline(1,4)(3,2)
\psline(2,4)(3,3)

\psline(3,-1)(2,-2)
\psline(3,0)(1,-2)
\psline(3,1)(0,-2)
\psline(3,2)(-1,-2)
\psline(3,3)(-2,-2)
\psline(3,4)(-3,-2)
\psline(2,4)(-3,-1)
\psline(1,4)(-3,0)
\psline(0,4)(-3,1)
\psline(-1,4)(-3,2)
\psline(-2,4)(-3,3)

%A square

\rput(0,-2.5){{\footnotesize $A_5$}}

\end{pspicture}
%\end{center}
}
\put(19.2,-5.9){\pgfmathsetmacro{\spv}{0.34}

%\pgfmathsetmacro{\sph}{1.25}
\begin{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%			1			%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[circle,draw=black, fill=pi4, inner sep=0pt,minimum size=3.5pt] (a8) at (0,0) {};
\node[circle,draw=black, fill=pi7, inner sep=0pt,minimum size=3.5pt] (a7) at (0,-1*\spv) {};
\node[circle,draw=black, fill=pi12, inner sep=0pt,minimum size=3.5pt] (a6) at (0,-2*\spv) {};

\node[circle,draw=black, fill=pi2, inner sep=0pt,minimum size=3.5pt] (a5m)  at (-.2,-2.7*\spv) {};
\node[circle,draw=black, fill=pi6, inner sep=0pt,minimum size=3.5pt] (a4m)  at (-.2,-3.3*\spv) {};

\node[circle,draw=black, fill=pi5, inner sep=0pt,minimum size=3.5pt] (a54p) at (.2,-3*\spv) {};

\node[circle,draw=black, fill=pi1, inner sep=0pt,minimum size=3.5pt] (a3)  at (0,-4*\spv) {};
\node[circle,draw=black, fill=pi3, inner sep=0pt,minimum size=3.5pt] (a2) at (0,-5*\spv) {};
\node[circle,draw=black, fill=pi0, inner sep=0pt,minimum size=3.5pt] (a1)  at (0,-6*\spv) {};

\draw (a1)  to  (a2);
\draw (a2)  to  (a3);

\draw (a54p)  to  (a3);

\draw (a4m)  to  (a3);
\draw (a5m)  to  (a4m);

\draw (a6)  to  (a54p);
\draw (a6)  to  (a5m);
\draw (a6)  to  (a7);
\draw (a7)  to  (a8);

\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a0)  at (0,-6.4*\spv) {};
%
%\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=0pt] (a6p) at (.2,-.7*\spv) {};
%\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=0pt] (a6m) at (-.2,-.7*\spv) {};
\end{tikzpicture}

}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\put(-21,-14){
\begin{pspicture}(-3,-3)(3,3)

\pspolygon[fillstyle=solid,fillcolor=pi4](0,0)(0,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=pi0](0,0)(0,-2)(-2,-2)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,-1)(1,-2)(3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi0](2,0)(3,0)(3,-1)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,1)(3,1)(3,3)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,3)(1,4)(2,4)
\pspolygon[fillstyle=solid,fillcolor=pi0](0,2)(0,4)(-2,4)
\pspolygon[fillstyle=solid,fillcolor=pi0](-1,1)(-3,1)(-3,3)
\pspolygon[fillstyle=solid,fillcolor=pi0](-2,0)(-3,0)(-3,-1)

\pspolygon[fillstyle=solid,fillcolor=pi3](-1,0)(-2,0)(-3,-1)(-3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi3](1,0)(2,0)(3,-1)(3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi3](1,2)(1,3)(2,4)(3,4)
\pspolygon[fillstyle=solid,fillcolor=pi3](0,1)(0,2)(-2,4)(-3,4)

\pspolygon[fillstyle=solid,fillcolor=pi11](0.5,0.5)(1,1)(2,0)(1,0)
\pspolygon[fillstyle=solid,fillcolor=pi11](-0.5,0.5)(-1,1)(-2,0)(-1,0)
\pspolygon[fillstyle=solid,fillcolor=pi11](.5,1.5)(0,2)(1,3)(1,2)

\pspolygon[fillstyle=solid,fillcolor=pi2](1,0)(3,-2)(2,-2)(1,-1)
\pspolygon[fillstyle=solid,fillcolor=pi2](-1,0)(-3,-2)(-2,-2)(-1,-1)
\pspolygon[fillstyle=solid,fillcolor=pi2](1,2)(3,4)(3,3)(2,2)%
\pspolygon[fillstyle=solid,fillcolor=pi2](-1,1)(-3,3)(-3,4)(0,1)%

\pspolygon[fillstyle=solid,fillcolor=pi1](0,0)(0,-2)(1,-2)(1,-1)
\pspolygon[fillstyle=solid,fillcolor=pi1](1,1)(3,1)(3,0)(2,0)
\pspolygon[fillstyle=solid,fillcolor=pi1](-1,1)(-3,1)(-3,0)(-2,0)
\pspolygon[fillstyle=solid,fillcolor=pi1](0,2)(0,4)(1,4)(1,3)

%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\pspolygon[fillstyle=solid,fillcolor=pi11](0.5,0.5)(1,1)(2,0)(1,0)
\pspolygon[fillstyle=solid,fillcolor=pi11](-0.5,0.5)(-1,1)(-2,0)(-1,0)
\pspolygon[fillstyle=solid,fillcolor=pi11](.5,1.5)(0,2)(1,3)(1,2)

\pspolygon[fillstyle=solid,fillcolor=pi10](.5,1.5)(1,2)(2,2)(1,1)
\pspolygon[fillstyle=solid,fillcolor=pi10](0,0)(-.5,.5)(-1,0)(-1,-1)
\pspolygon[fillstyle=solid,fillcolor=pi10](0,0)(.5,.5)(1,0)(1,-1)

\pspolygon[fillstyle=solid,fillcolor=pi12](0,0)(-1,1)(0,1)
\pspolygon[fillstyle=solid,fillcolor=pi12](0,1)(0,2)(1,1)

\pspolygon[fillstyle=solid,fillcolor=pi5](0,1)(1,1)(.5,.5)

%\psline(-3,-3)(3,-3)
\psline(-3,-2)(3,-2)
\psline(-3,-1)(3,-1)
\psline(-3,0)(3,-0)
\psline(-3,1)(3,1)
\psline(-3,2)(3,2)
\psline(-3,3)(3,3)
\psline(-3,4)(3,4)

\psline(-3,-2)(-3,4)
\psline(-2,-2)(-2,4)
\psline(-1,-2)(-1,4)
\psline(0,-2)(0,4)
\psline(1,-2)(1,4)
\psline(2,-2)(2,4)
\psline(3,-2)(3,4)

\psline(-3,-1)(-2,-2)
\psline(-3,0)(-1,-2)
\psline(-3,1)(0,-2)
\psline(-3,2)(1,-2)
\psline(-3,3)(2,-2)
\psline(-3,4)(3,-2)
\psline(-2,4)(3,-1)
\psline(-1,4)(3,0)
\psline(0,4)(3,1)
\psline(1,4)(3,2)
\psline(2,4)(3,3)

\psline(3,-1)(2,-2)
\psline(3,0)(1,-2)
\psline(3,1)(0,-2)
\psline(3,2)(-1,-2)
\psline(3,3)(-2,-2)
\psline(3,4)(-3,-2)
\psline(2,4)(-3,-1)
\psline(1,4)(-3,0)
\psline(0,4)(-3,1)
\psline(-1,4)(-3,2)
\psline(-2,4)(-3,3)

%A square

\rput(0,-2.5){{\footnotesize $A_6$}}
\end{pspicture}

}
\put(-14.8,-12.9){\pgfmathsetmacro{\spv}{0.34}

%\pgfmathsetmacro{\sph}{1.25}
\begin{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%			1			%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[circle,draw=black, fill=pi4, inner sep=0pt,minimum size=3.5pt] (a8) at (0,0) {};
\node[circle,draw=black, fill=pi5, inner sep=0pt,minimum size=3.5pt] (a7) at (0,-1*\spv) {};
\node[circle,draw=black, fill=pi12, inner sep=0pt,minimum size=3.5pt] (a6) at (0,-2*\spv) {};
\node[circle,draw=black, fill=pi10, inner sep=0pt,minimum size=3.5pt] (a5)  at (0,-3*\spv) {};
\node[circle,draw=black, fill=pi2, inner sep=0pt,minimum size=3.5pt] (a4)  at (-.2,-3.7*\spv) {};
\node[circle,draw=black, fill=pi11, inner sep=0pt,minimum size=3.5pt] (a3)  at (.2,-3.7*\spv) {};
\node[circle,draw=black, fill=pi3, inner sep=0pt,minimum size=3.5pt] (a2) at (-.2,-4.7*\spv) {};
\node[circle,draw=black, fill=pi1, inner sep=0pt,minimum size=3.5pt] (a1) at (.2,-4.7*\spv) {};
\node[circle,draw=black, fill=pi0, inner sep=0pt,minimum size=3.5pt] (a0)  at (0,-5.7*\spv) {};

\draw (a1)  to  (a0);
\draw (a2)  to  (a0);

\draw (a3) to (a1);
\draw (a3) to (a2);

\draw (a4) to (a2);

\draw (a3)  to  (a5);
\draw (a4)  to  (a5);

\draw (a5)  to  (a6);
\draw (a6)  to  (a7);
\draw (a7)  to  (a8);

%%%%%%%% white stuff to center everything in the same way
\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a6p) at (.2,-.7*\spv) {};
\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a6m) at (-.2,-.7*\spv) {};
%\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a7) at (0,0) {};
\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a0)  at (0,-6.4*\spv) {};

\end{tikzpicture}
}

\put(-12.5,-14){

%\begin{center}
\begin{pspicture}(-3,-3)(3,3)

\pspolygon[fillstyle=solid,fillcolor=pi4](0,0)(0,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=pi0](0,0)(0,-2)(-3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,-1)(1,-2)(3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi0](2,0)(3,0)(3,-1)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,1)(3,1)(3,3)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,3)(1,4)(2,4)
\pspolygon[fillstyle=solid,fillcolor=pi0](0,2)(0,4)(-2,4)
\pspolygon[fillstyle=solid,fillcolor=pi0](-1,1)(-3,1)(-3,3)
\pspolygon[fillstyle=solid,fillcolor=pi0](-2,0)(-3,0)(-3,-1)

\pspolygon[fillstyle=solid,fillcolor=pi3](-1,0)(-2,0)(-3,-1)(-3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi3](1,0)(2,0)(3,-1)(3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi3](1,2)(1,3)(2,4)(3,4)
\pspolygon[fillstyle=solid,fillcolor=pi3](0,1)(0,2)(-2,4)(-3,4)

\pspolygon[fillstyle=solid,fillcolor=pi11](0.5,0.5)(1,1)(2,0)(1,0)
\pspolygon[fillstyle=solid,fillcolor=pi11](-0.5,0.5)(-1,1)(-2,0)(-1,0)
\pspolygon[fillstyle=solid,fillcolor=pi11](.5,1.5)(0,2)(1,3)(1,2)

\pspolygon[fillstyle=solid,fillcolor=pi2](0,0)(.5,.5)(3,-2)(2,-2)
\pspolygon[fillstyle=solid,fillcolor=pi2](0,0)(-.5,.5)(-3,-2)(-2,-2)
\pspolygon[fillstyle=solid,fillcolor=pi2](1,1)(3,3)(3,4)(.5,1.5)%
\pspolygon[fillstyle=solid,fillcolor=pi2](-1,1)(-3,3)(-3,4)(-.5,1.5)%

\pspolygon[fillstyle=solid,fillcolor=pi1](0,0)(0,-2)(1,-2)(1,-1)
\pspolygon[fillstyle=solid,fillcolor=pi1](1,1)(3,1)(3,0)(2,0)
\pspolygon[fillstyle=solid,fillcolor=pi1](-1,1)(-3,1)(-3,0)(-2,0)
\pspolygon[fillstyle=solid,fillcolor=pi1](0,2)(0,4)(1,4)(1,3)

%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\pspolygon[fillstyle=solid,fillcolor=pi11](0.5,0.5)(1,1)(2,0)(1,0)
\pspolygon[fillstyle=solid,fillcolor=pi11](-0.5,0.5)(-1,1)(-2,0)(-1,0)
\pspolygon[fillstyle=solid,fillcolor=pi11](.5,1.5)(0,2)(1,3)(1,2)

\pspolygon[fillstyle=solid,fillcolor=pi12](0,0)(-1,1)(0,1)
\pspolygon[fillstyle=solid,fillcolor=pi12](0,1)(0,2)(1,1)

\pspolygon[fillstyle=solid,fillcolor=pi5](0,1)(1,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=pi7](0,1)(-1,1)(-.5,1.5)

%\psline(-3,-3)(3,-3)
\psline(-3,-2)(3,-2)
\psline(-3,-1)(3,-1)
\psline(-3,0)(3,-0)
\psline(-3,1)(3,1)
\psline(-3,2)(3,2)
\psline(-3,3)(3,3)
\psline(-3,4)(3,4)

\psline(-3,-2)(-3,4)
\psline(-2,-2)(-2,4)
\psline(-1,-2)(-1,4)
\psline(0,-2)(0,4)
\psline(1,-2)(1,4)
\psline(2,-2)(2,4)
\psline(3,-2)(3,4)

\psline(-3,-1)(-2,-2)
\psline(-3,0)(-1,-2)
\psline(-3,1)(0,-2)
\psline(-3,2)(1,-2)
\psline(-3,3)(2,-2)
\psline(-3,4)(3,-2)
\psline(-2,4)(3,-1)
\psline(-1,4)(3,0)
\psline(0,4)(3,1)
\psline(1,4)(3,2)
\psline(2,4)(3,3)

\psline(3,-1)(2,-2)
\psline(3,0)(1,-2)
\psline(3,1)(0,-2)
\psline(3,2)(-1,-2)
\psline(3,3)(-2,-2)
\psline(3,4)(-3,-2)
\psline(2,4)(-3,-1)
\psline(1,4)(-3,0)
\psline(0,4)(-3,1)
\psline(-1,4)(-3,2)
\psline(-2,4)(-3,3)

%A square

\rput(0,-2.5){{\footnotesize $A_{7}$}}
\end{pspicture}
%\end{center}

}
\put(-6.3,-12.9){\pgfmathsetmacro{\spv}{0.34}

%\pgfmathsetmacro{\sph}{1.25}
\begin{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%			1			%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[circle,draw=black, fill=pi4, inner sep=0pt,minimum size=3.5pt] (a8) at (0,0) {};
\node[circle,draw=black, fill=pi5, inner sep=0pt,minimum size=3.5pt] (a7) at (0,-1*\spv) {};
\node[circle,draw=black, fill=pi12, inner sep=0pt,minimum size=3.5pt] (a6) at (0,-2*\spv) {};
\node[circle,draw=black, fill=pi7, inner sep=0pt,minimum size=3.5pt] (a5)  at (0,-3*\spv) {};
\node[circle,draw=black, fill=pi2, inner sep=0pt,minimum size=3.5pt] (a4)  at (0,-4*\spv) {};
\node[circle,draw=black, fill=pi11, inner sep=0pt,minimum size=3.5pt] (a3)  at (0,-5*\spv) {};
\node[circle,draw=black, fill=pi3, inner sep=0pt,minimum size=3.5pt] (a2) at (-.2,-5.7*\spv) {};
\node[circle,draw=black, fill=pi1, inner sep=0pt,minimum size=3.5pt] (a1) at (.2,-5.7*\spv) {};
\node[circle,draw=black, fill=pi0, inner sep=0pt,minimum size=3.5pt] (a0)  at (0,-6.4*\spv) {};

\draw (a1) to (a0);
\draw (a2) to (a0);

\draw (a3) to (a1);
\draw (a3) to (a2);

\draw (a3)  to  (a4);
\draw (a4)  to  (a5);
\draw (a5)  to  (a6);
\draw (a6)  to  (a7);
\draw (a7)  to  (a8);

%%%%%%%% white stuff to center everything in the same way
%\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a6p) at (.2,-.7*\spv) {};
%\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a6m) at (-.2,-.7*\spv) {};
%\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a7) at (0,0) {};
%\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a0)  at (0,-6.4*\spv) {};

\end{tikzpicture}
}

\put(-4,-14){

\begin{pspicture}(-3,-3)(3,4)

\pspolygon[fillstyle=solid,fillcolor=pi4](0,0)(0,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=pi0](0,0)(0,-2)(-3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,-1)(1,-2)(3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi0](2,0)(3,0)(3,-1)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,1)(3,1)(3,3)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,3)(1,4)(2,4)
\pspolygon[fillstyle=solid,fillcolor=pi0](0,2)(0,4)(-2,4)
\pspolygon[fillstyle=solid,fillcolor=pi0](-1,1)(-3,1)(-3,3)
\pspolygon[fillstyle=solid,fillcolor=pi0](-2,0)(-3,0)(-3,-1)

\pspolygon[fillstyle=solid,fillcolor=pi3](-1,0)(-2,0)(-3,-1)(-3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi3](1,0)(2,0)(3,-1)(3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi3](1,2)(1,3)(2,4)(3,4)
\pspolygon[fillstyle=solid,fillcolor=pi3](0,1)(0,2)(-2,4)(-3,4)
\pspolygon[fillstyle=solid,fillcolor=pi2](0,0)(.5,.5)(3,-2)(2,-2)
\pspolygon[fillstyle=solid,fillcolor=pi2](0,0)(-.5,.5)(-3,-2)(-2,-2)
\pspolygon[fillstyle=solid,fillcolor=pi2](1,1)(3,3)(3,4)(.5,1.5)%
\pspolygon[fillstyle=solid,fillcolor=pi2](-1,1)(-3,3)(-3,4)(-.5,1.5)%

\pspolygon[fillstyle=solid,fillcolor=pi1](0,0)(0,-2)(1,-2)(1,-1)
\pspolygon[fillstyle=solid,fillcolor=pi1](1,1)(3,1)(3,0)(2,0)
\pspolygon[fillstyle=solid,fillcolor=pi1](-1,1)(-3,1)(-3,0)(-2,0)
\pspolygon[fillstyle=solid,fillcolor=pi1](0,2)(0,4)(1,4)(1,3)

%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\pspolygon[fillstyle=solid,fillcolor=pi11](0.5,0.5)(1,1)(2,0)(1,0)
\pspolygon[fillstyle=solid,fillcolor=pi11](-0.5,0.5)(-1,1)(-2,0)(-1,0)
\pspolygon[fillstyle=solid,fillcolor=pi11](.5,1.5)(0,2)(1,3)(1,2)

\pspolygon[fillstyle=solid,fillcolor=pi12](0,1)(-.5,1.5)(-1,1)(-.5,.5)
\pspolygon[fillstyle=solid,fillcolor=pi12](0,1)(.5,1.5)(1,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=pi7](0,0)(0,1)(-.5,.5)

\pspolygon[fillstyle=solid,fillcolor=pi5](0,1)(.5,1.5)(0,2)

%\psline(-3,-3)(3,-3)
\psline(-3,-2)(3,-2)
\psline(-3,-1)(3,-1)
\psline(-3,0)(3,-0)
\psline(-3,1)(3,1)
\psline(-3,2)(3,2)
\psline(-3,3)(3,3)
\psline(-3,4)(3,4)

\psline(-3,-2)(-3,4)
\psline(-2,-2)(-2,4)
\psline(-1,-2)(-1,4)
\psline(0,-2)(0,4)
\psline(1,-2)(1,4)
\psline(2,-2)(2,4)
\psline(3,-2)(3,4)

\psline(-3,-1)(-2,-2)
\psline(-3,0)(-1,-2)
\psline(-3,1)(0,-2)
\psline(-3,2)(1,-2)
\psline(-3,3)(2,-2)
\psline(-3,4)(3,-2)
\psline(-2,4)(3,-1)
\psline(-1,4)(3,0)
\psline(0,4)(3,1)
\psline(1,4)(3,2)
\psline(2,4)(3,3)

\psline(3,-1)(2,-2)
\psline(3,0)(1,-2)
\psline(3,1)(0,-2)
\psline(3,2)(-1,-2)
\psline(3,3)(-2,-2)
\psline(3,4)(-3,-2)
\psline(2,4)(-3,-1)
\psline(1,4)(-3,0)
\psline(0,4)(-3,1)
\psline(-1,4)(-3,2)
\psline(-2,4)(-3,3)

%A square

\rput(0,-2.5){{\footnotesize $A_{8}$}}

\end{pspicture}
}
\put(2.2,-12.9){\pgfmathsetmacro{\spv}{0.34}

%\pgfmathsetmacro{\sph}{1.25}
\begin{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%			1			%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[circle,draw=black, fill=pi4, inner sep=0pt,minimum size=3.5pt] (a8) at (0,0) {};
\node[circle,draw=black, fill=pi7, inner sep=0pt,minimum size=3.5pt] (a7) at (0,-1*\spv) {};
\node[circle,draw=black, fill=pi12, inner sep=0pt,minimum size=3.5pt] (a6) at (0,-2*\spv) {};
\node[circle,draw=black, fill=pi5, inner sep=0pt,minimum size=3.5pt] (a5)  at (-.2,-2.7*\spv) {};
\node[circle,draw=black, fill=pi2, inner sep=0pt,minimum size=3.5pt] (a4)  at (.2,-2.7*\spv) {};
\node[circle,draw=black, fill=pi11, inner sep=0pt,minimum size=3.5pt] (a3)  at (0,-3.4*\spv) {};
\node[circle,draw=black, fill=pi3, inner sep=0pt,minimum size=3.5pt] (a2) at (-.2,-4.1*\spv) {};
\node[circle,draw=black, fill=pi1, inner sep=0pt,minimum size=3.5pt] (a1) at (.2,-4.1*\spv) {};
\node[circle,draw=black, fill=pi0, inner sep=0pt,minimum size=3.5pt] (a0)  at (0,-4.8*\spv) {};

\draw (a1) to (a0);
\draw (a2) to (a0);

\draw (a3) to (a1);
\draw (a3) to (a2);

\draw (a4)  to  (a3);
\draw (a5)  to  (a3);

\draw (a4)  to  (a6);
\draw (a5)  to  (a6);

\draw (a6)  to  (a7);
\draw (a7)  to  (a8);

%%%%%%%% white stuff to center everything in the same way
%\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a6p) at (.2,-.7*\spv) {};
%\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a6m) at (-.2,-.7*\spv) {};
%\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a7) at (0,0) {};
\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a0)  at (0,-6.4*\spv) {};

\end{tikzpicture}
}

\put(4.5,-14){
\begin{pspicture}(-3,-3)(3,3)

\pspolygon[fillstyle=solid,fillcolor=pi4](0,0)(0,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=pi0](0,0)(0,-2)(-3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,-1)(1,-2)(3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi0](2,0)(3,0)(3,-1)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,1)(3,1)(3,3)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,3)(1,4)(2,4)
\pspolygon[fillstyle=solid,fillcolor=pi0](0,2)(0,4)(-2,4)
\pspolygon[fillstyle=solid,fillcolor=pi0](-1,1)(-3,1)(-3,3)
\pspolygon[fillstyle=solid,fillcolor=pi0](-2,0)(-3,0)(-3,-1)

\pspolygon[fillstyle=solid,fillcolor=pi3](-.5,.5)(-1,1)(-3,-1)(-3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi3](.5,.5)(1,1)(3,-1)(3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi3](.5,1.5)(3,4)(2,4)(0,2)
\pspolygon[fillstyle=solid,fillcolor=pi3](-.5,1.5)(0,2)(-2,4)(-3,4)

\pspolygon[fillstyle=solid,fillcolor=pi2](0,0)(.5,.5)(3,-2)(2,-2)
\pspolygon[fillstyle=solid,fillcolor=pi2](0,0)(-.5,.5)(-3,-2)(-2,-2)
\pspolygon[fillstyle=solid,fillcolor=pi2](1,1)(3,3)(3,4)(.5,1.5)%
\pspolygon[fillstyle=solid,fillcolor=pi2](-1,1)(-3,3)(-3,4)(-.5,1.5)%

\pspolygon[fillstyle=solid,fillcolor=pi1](0,0)(0,-2)(1,-2)(1,-1)
\pspolygon[fillstyle=solid,fillcolor=pi1](1,1)(3,1)(3,0)(2,0)
\pspolygon[fillstyle=solid,fillcolor=pi1](-1,1)(-3,1)(-3,0)(-2,0)
\pspolygon[fillstyle=solid,fillcolor=pi1](0,2)(0,4)(1,4)(1,3)

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\pspolygon[fillstyle=solid,fillcolor=pi12](0,0)(-1,1)(0,1)
\pspolygon[fillstyle=solid,fillcolor=pi12](0,1)(0,2)(1,1)

\pspolygon[fillstyle=solid,fillcolor=pi5](0,1)(1,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=pi7](0,1)(-1,1)(-.5,1.5)

\pspolygon[fillstyle=solid,fillcolor=pi8](0,1)(-.5,1.5)(0,2)

%\psline(-3,-3)(3,-3)
\psline(-3,-2)(3,-2)
\psline(-3,-1)(3,-1)
\psline(-3,0)(3,-0)
\psline(-3,1)(3,1)
\psline(-3,2)(3,2)
\psline(-3,3)(3,3)
\psline(-3,4)(3,4)

\psline(-3,-2)(-3,4)
\psline(-2,-2)(-2,4)
\psline(-1,-2)(-1,4)
\psline(0,-2)(0,4)
\psline(1,-2)(1,4)
\psline(2,-2)(2,4)
\psline(3,-2)(3,4)

\psline(-3,-1)(-2,-2)
\psline(-3,0)(-1,-2)
\psline(-3,1)(0,-2)
\psline(-3,2)(1,-2)
\psline(-3,3)(2,-2)
\psline(-3,4)(3,-2)
\psline(-2,4)(3,-1)
\psline(-1,4)(3,0)
\psline(0,4)(3,1)
\psline(1,4)(3,2)
\psline(2,4)(3,3)

\psline(3,-1)(2,-2)
\psline(3,0)(1,-2)
\psline(3,1)(0,-2)
\psline(3,2)(-1,-2)
\psline(3,3)(-2,-2)
\psline(3,4)(-3,-2)
\psline(2,4)(-3,-1)
\psline(1,4)(-3,0)
\psline(0,4)(-3,1)
\psline(-1,4)(-3,2)
\psline(-2,4)(-3,3)

%A square

\rput(0,-2.5){{\footnotesize $A_{9}$}}
\end{pspicture}
}
\put(10.7,-12.9){\pgfmathsetmacro{\spv}{0.34}

%\pgfmathsetmacro{\sph}{1.25}
\begin{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%			1			%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[circle,draw=black, fill=pi4, inner sep=0pt,minimum size=3.5pt] (a8) at (0,0) {};
\node[circle,draw=black, fill=pi5, inner sep=0pt,minimum size=3.5pt] (a7) at (0,-1*\spv) {};
\node[circle,draw=black, fill=pi12, inner sep=0pt,minimum size=3.5pt] (a6) at (0,-2*\spv) {};
\node[circle,draw=black, fill=pi7, inner sep=0pt,minimum size=3.5pt] (a5)  at (0,-3*\spv) {};
\node[circle,draw=black, fill=pi8, inner sep=0pt,minimum size=3.5pt] (a4)  at (-.2,-3.7*\spv) {};
\node[circle,draw=black, fill=pi2, inner sep=0pt,minimum size=3.5pt] (a3)  at (.2,-3.7*\spv) {};
\node[circle,draw=black, fill=pi3, inner sep=0pt,minimum size=3.5pt] (a2) at (0,-4.4*\spv) {};
\node[circle,draw=black, fill=pi1, inner sep=0pt,minimum size=3.5pt] (a1) at (0,-5.4*\spv) {};
\node[circle,draw=black, fill=pi0, inner sep=0pt,minimum size=3.5pt] (a0)  at (0,-6.4*\spv) {};

\draw (a0)  to  (a1);
\draw (a1)  to  (a2);
\draw (a3)  to  (a2);
\draw (a4)  to  (a2);

\draw (a3)  to  (a5);
\draw (a4)  to  (a5);

\draw (a5)  to  (a6);
\draw (a6)  to  (a7);
\draw (a7)  to  (a8);

%%%%%%%% white stuff to center everything in the same way
%\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a6p) at (.2,-.7*\spv) {};
%\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a6m) at (-.2,-.7*\spv) {};
%\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a7) at (0,0) {};
%\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a0)  at (0,-6.4*\spv) {};
\end{tikzpicture}
}

\put(13,-14){
\begin{pspicture}(-3,-3)(3,3)

\pspolygon[fillstyle=solid,fillcolor=pi4](0,0)(0,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=pi0](0,0)(0,-2)(-3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,-1)(1,-2)(3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi0](2,0)(3,0)(3,-1)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,1)(3,1)(3,3)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,3)(1,4)(2,4)
\pspolygon[fillstyle=solid,fillcolor=pi0](0,2)(0,4)(-2,4)
\pspolygon[fillstyle=solid,fillcolor=pi0](-1,1)(-3,1)(-3,3)
\pspolygon[fillstyle=solid,fillcolor=pi0](-2,0)(-3,0)(-3,-1)

\pspolygon[fillstyle=solid,fillcolor=pi3](-.5,.5)(-1,1)(-3,-1)(-3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi3](.5,.5)(1,1)(3,-1)(3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi3](.5,1.5)(3,4)(2,4)(0,2)
\pspolygon[fillstyle=solid,fillcolor=pi3](-.5,1.5)(0,2)(-2,4)(-3,4)

\pspolygon[fillstyle=solid,fillcolor=pi2](0,0)(.5,.5)(3,-2)(2,-2)
\pspolygon[fillstyle=solid,fillcolor=pi2](0,0)(-.5,.5)(-3,-2)(-2,-2)
\pspolygon[fillstyle=solid,fillcolor=pi2](1,1)(3,3)(3,4)(.5,1.5)%
\pspolygon[fillstyle=solid,fillcolor=pi2](-1,1)(-3,3)(-3,4)(-.5,1.5)%

\pspolygon[fillstyle=solid,fillcolor=pi1](0,0)(0,-2)(1,-2)(1,-1)
\pspolygon[fillstyle=solid,fillcolor=pi1](1,1)(3,1)(3,0)(2,0)
\pspolygon[fillstyle=solid,fillcolor=pi1](-1,1)(-3,1)(-3,0)(-2,0)
\pspolygon[fillstyle=solid,fillcolor=pi1](0,2)(0,4)(1,4)(1,3)

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\pspolygon[fillstyle=solid,fillcolor=pi12](0,1)(-.5,1.5)(-1,1)(-.5,.5)
\pspolygon[fillstyle=solid,fillcolor=pi12](0,1)(.5,1.5)(1,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=pi7](0,0)(0,1)(-.5,.5)

\pspolygon[fillstyle=solid,fillcolor=pi5](0,1)(.5,1.5)(0,2)

\pspolygon[fillstyle=solid,fillcolor=pi8](0,1)(-.5,1.5)(0,2)

%\psline(-3,-3)(3,-3)
\psline(-3,-2)(3,-2)
\psline(-3,-1)(3,-1)
\psline(-3,0)(3,-0)
\psline(-3,1)(3,1)
\psline(-3,2)(3,2)
\psline(-3,3)(3,3)
\psline(-3,4)(3,4)

\psline(-3,-2)(-3,4)
\psline(-2,-2)(-2,4)
\psline(-1,-2)(-1,4)
\psline(0,-2)(0,4)
\psline(1,-2)(1,4)
\psline(2,-2)(2,4)
\psline(3,-2)(3,4)

\psline(-3,-1)(-2,-2)
\psline(-3,0)(-1,-2)
\psline(-3,1)(0,-2)
\psline(-3,2)(1,-2)
\psline(-3,3)(2,-2)
\psline(-3,4)(3,-2)
\psline(-2,4)(3,-1)
\psline(-1,4)(3,0)
\psline(0,4)(3,1)
\psline(1,4)(3,2)
\psline(2,4)(3,3)

\psline(3,-1)(2,-2)
\psline(3,0)(1,-2)
\psline(3,1)(0,-2)
\psline(3,2)(-1,-2)
\psline(3,3)(-2,-2)
\psline(3,4)(-3,-2)
\psline(2,4)(-3,-1)
\psline(1,4)(-3,0)
\psline(0,4)(-3,1)
\psline(-1,4)(-3,2)
\psline(-2,4)(-3,3)

%A square

\rput(0,-2.5){{\footnotesize $A_{10}$}}
\end{pspicture}}
\put(19.2,-12.9){\pgfmathsetmacro{\spv}{0.34}

%\pgfmathsetmacro{\sph}{1.25}
\begin{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%			1			%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[circle,draw=black, fill=pi4, inner sep=0pt,minimum size=3.5pt] (a8) at (0,0) {};
\node[circle,draw=black, fill=pi7, inner sep=0pt,minimum size=3.5pt] (a7) at (0,-1*\spv) {};
\node[circle,draw=black, fill=pi12, inner sep=0pt,minimum size=3.5pt] (a6) at (0,-2*\spv) {};

\node[circle,draw=black, fill=pi5, inner sep=0pt,minimum size=3.5pt] (a5m)  at (-.2,-2.7*\spv) {};
\node[circle,draw=black, fill=pi6, inner sep=0pt,minimum size=3.5pt] (a4m)  at (-.2,-3.3*\spv) {};

\node[circle,draw=black, fill=pi2, inner sep=0pt,minimum size=3.5pt] (a54p) at (.2,-3*\spv) {};

\node[circle,draw=black, fill=pi3, inner sep=0pt,minimum size=3.5pt] (a3)  at (0,-4*\spv) {};
\node[circle,draw=black, fill=pi1, inner sep=0pt,minimum size=3.5pt] (a2) at (0,-5*\spv) {};
\node[circle,draw=black, fill=pi0, inner sep=0pt,minimum size=3.5pt] (a1)  at (0,-6*\spv) {};

\draw (a1)  to  (a2);
\draw (a2)  to  (a3);

\draw (a54p)  to  (a3);

\draw (a4m)  to  (a3);
\draw (a5m)  to  (a4m);

\draw (a6)  to  (a54p);
\draw (a6)  to  (a5m);
\draw (a6)  to  (a7);
\draw (a7)  to  (a8);

%%%%%%%% white stuff to center everything in the same way
%\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a6p) at (.2,-.7*\spv) {};
%\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a6m) at (-.2,-.7*\spv) {};
%\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a7) at (0,0) {};
\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a0)  at (0,-6.4*\spv) {};
\end{tikzpicture}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\put(-21,-21){
\begin{pspicture}(-3,-3)(3,3)

\pspolygon[fillstyle=solid,fillcolor=pi4](0,0)(0,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=pi0](0,0)(0,-2)(-2,-2)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,-1)(1,-2)(2,-2)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,0)(3,0)(3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,1)(3,1)(3,3)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,2)(1,4)(3,4)
\pspolygon[fillstyle=solid,fillcolor=pi0](0,1)(0,4)(-3,4)
\pspolygon[fillstyle=solid,fillcolor=pi0](-1,1)(-3,1)(-3,3)
\pspolygon[fillstyle=solid,fillcolor=pi0](-1,0)(-3,0)(-3,-2)

\pspolygon[fillstyle=solid,fillcolor=pi2](0,1)(-1,1)(-3,3)(-3,4)
\pspolygon[fillstyle=solid,fillcolor=pi2](1,1)(1,2)(3,4)(3,3)(1,1)
\pspolygon[fillstyle=solid,fillcolor=pi2](0,0)(-1,0)(-3,-2)(-2,-2)
\pspolygon[fillstyle=solid,fillcolor=pi2](1,0)(1,-1)(2,-2)(3,-2)

\pspolygon[fillstyle=solid,fillcolor=pi1](0,1)(0,4)(1,4)(1,1)
\pspolygon[fillstyle=solid,fillcolor=pi1](1,1)(3,1)(3,0)(1,0)
\pspolygon[fillstyle=solid,fillcolor=pi1](0,1)(-3,1)(-3,0)(0,0)
\pspolygon[fillstyle=solid,fillcolor=pi1](0,0)(0,-2)(1,-2)(1,0)

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\pspolygon[fillstyle=solid,fillcolor=pi5](.5,.5)(0,1)(1,1)
\pspolygon[fillstyle=solid,fillcolor=pi6](.5,.5)(0,0)(1,0)

\pspolygon[fillstyle=solid,fillcolor=pi9](.5,.5)(1,1)(1,0)

%\psline(-3,-3)(3,-3)
\psline(-3,-2)(3,-2)
\psline(-3,-1)(3,-1)
\psline(-3,0)(3,-0)
\psline(-3,1)(3,1)
\psline(-3,2)(3,2)
\psline(-3,3)(3,3)
\psline(-3,4)(3,4)

\psline(-3,-2)(-3,4)
\psline(-2,-2)(-2,4)
\psline(-1,-2)(-1,4)
\psline(0,-2)(0,4)
\psline(1,-2)(1,4)
\psline(2,-2)(2,4)
\psline(3,-2)(3,4)

\psline(-3,-1)(-2,-2)
\psline(-3,0)(-1,-2)
\psline(-3,1)(0,-2)
\psline(-3,2)(1,-2)
\psline(-3,3)(2,-2)
\psline(-3,4)(3,-2)
\psline(-2,4)(3,-1)
\psline(-1,4)(3,0)
\psline(0,4)(3,1)
\psline(1,4)(3,2)
\psline(2,4)(3,3)

\psline(3,-1)(2,-2)
\psline(3,0)(1,-2)
\psline(3,1)(0,-2)
\psline(3,2)(-1,-2)
\psline(3,3)(-2,-2)
\psline(3,4)(-3,-2)
\psline(2,4)(-3,-1)
\psline(1,4)(-3,0)
\psline(0,4)(-3,1)
\psline(-1,4)(-3,2)
\psline(-2,4)(-3,3)

%A square

\rput(0,-2.5){{\footnotesize $A_{1,1'}$}}

\end{pspicture}
}
\put(-14.8,-19.9){\pgfmathsetmacro{\spv}{0.34}

%\pgfmathsetmacro{\sph}{1.25}
\begin{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%			1			%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[circle,draw=black, fill=pi4, inner sep=0pt,minimum size=3.5pt] (a8) at (0,0) {};
\node[circle,draw=black, fill=pi5, inner sep=0pt,minimum size=3.5pt] (a7) at (-.2,-.7*\spv) {};
\node[circle,draw=black, fill=pi6, inner sep=0pt,minimum size=3.5pt] (a6) at (.2,-.7*\spv) {};
\node[circle,draw=black, fill=pi9, inner sep=0pt,minimum size=3.5pt] (a5)  at (0,-1.4*\spv) {};
\node[circle,draw=black, fill=pi1, inner sep=0pt,minimum size=3.5pt] (a4)  at (0,-2.4*\spv) {};
\node[circle,draw=black, fill=pi2, inner sep=0pt,minimum size=3.5pt] (a3)  at (0,-3.4*\spv) {};
\node[circle,draw=black, fill=pi0, inner sep=0pt,minimum size=3.5pt] (a2) at (0,-4.4*\spv) {};

\draw (a2)  to  (a3);
\draw (a3)  to  (a4);
\draw (a4)  to  (a5);
\draw (a5)  to  (a6);

\draw (a6)  to  (a5);
\draw (a7)  to  (a5);

\draw (a6)  to  (a8);
\draw (a7)  to  (a8);

%%%%%%%% white stuff to center everything in the same way
%\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a6p) at (.2,-.7*\spv) {};
%\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a6m) at (-.2,-.7*\spv) {};
%\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a7) at (0,0) {};
\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a0)  at (0,-6.4*\spv) {};
\end{tikzpicture}
}

\put(-12.5,-21){

\begin{pspicture}(-3,-3)(3,3)

\pspolygon[fillstyle=solid,fillcolor=pi4](0,0)(0,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=pi0](0,0)(0,-2)(-2,-2)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,-1)(1,-2)(2,-2)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,0)(3,0)(3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,1)(3,1)(3,3)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,2)(1,4)(3,4)
\pspolygon[fillstyle=solid,fillcolor=pi0](0,1)(0,4)(-3,4)
\pspolygon[fillstyle=solid,fillcolor=pi0](-1,1)(-3,1)(-3,3)
\pspolygon[fillstyle=solid,fillcolor=pi0](-1,0)(-3,0)(-3,-2)

%\pspolygon[fillstyle=solid,fillcolor=pi3](0,1)(-3,4)(-2,4)(0,2)
%\pspolygon[fillstyle=solid,fillcolor=pi3](1,2)(1,3)(2,4)(3,4)
%\pspolygon[fillstyle=solid,fillcolor=pi3](-1,0)(-2,0)(-3,-1)(-3,-2)
%\pspolygon[fillstyle=solid,fillcolor=pi3](1,0)(2,0)(3,-1)(3,-2)

\pspolygon[fillstyle=solid,fillcolor=pi2](0,1)(-1,1)(-3,3)(-3,4)
\pspolygon[fillstyle=solid,fillcolor=pi2](1,1)(1,2)(3,4)(3,3)
\pspolygon[fillstyle=solid,fillcolor=pi2](0,0)(-2,-2)(-3,-2)(-1,0)
\pspolygon[fillstyle=solid,fillcolor=pi2](1,0)(1,-1)(2,-2)(3,-2)

\pspolygon[fillstyle=solid,fillcolor=pi1](0,-1)(0,-2)(1,-2)(1,-1)(.5,-.5)
\pspolygon[fillstyle=solid,fillcolor=pi1](.5,.5)(1,1)(3,1)(3,0)(1,0)
\pspolygon[fillstyle=solid,fillcolor=pi1](-.5,.5)(-1,1)(-3,1)(-3,0)(-1,0)
\pspolygon[fillstyle=solid,fillcolor=pi1](.5,1.5)(0,2)(0,4)(1,4)(1,2)

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\pspolygon[fillstyle=solid,fillcolor=pi12](1,1)(1,2)(2,2)
%\pspolygon[fillstyle=solid,fillcolor=pi12](0,0)(-1,0)(-1,-1)
%
\pspolygon[fillstyle=solid,fillcolor=pi10](0,1)(0,2)(.5,1.5)(1,2)(1,1)
\pspolygon[fillstyle=solid,fillcolor=pi10](0,0)(0,-1)(.5,-.5)(1,-1)(1,0)
\pspolygon[fillstyle=solid,fillcolor=pi10](0,0)(0,1)(-1,1)(-.5,.5)(-1,0)

\pspolygon[fillstyle=solid,fillcolor=pi5](.5,.5)(0,1)(1,1)
\pspolygon[fillstyle=solid,fillcolor=pi6](.5,.5)(0,0)(1,0)

%\psline(-3,-3)(3,-3)
\psline(-3,-2)(3,-2)
\psline(-3,-1)(3,-1)
\psline(-3,0)(3,-0)
\psline(-3,1)(3,1)
\psline(-3,2)(3,2)
\psline(-3,3)(3,3)
\psline(-3,4)(3,4)

\psline(-3,-2)(-3,4)
\psline(-2,-2)(-2,4)
\psline(-1,-2)(-1,4)
\psline(0,-2)(0,4)
\psline(1,-2)(1,4)
\psline(2,-2)(2,4)
\psline(3,-2)(3,4)

\psline(-3,-1)(-2,-2)
\psline(-3,0)(-1,-2)
\psline(-3,1)(0,-2)
\psline(-3,2)(1,-2)
\psline(-3,3)(2,-2)
\psline(-3,4)(3,-2)
\psline(-2,4)(3,-1)
\psline(-1,4)(3,0)
\psline(0,4)(3,1)
\psline(1,4)(3,2)
\psline(2,4)(3,3)

\psline(3,-1)(2,-2)
\psline(3,0)(1,-2)
\psline(3,1)(0,-2)
\psline(3,2)(-1,-2)
\psline(3,3)(-2,-2)
\psline(3,4)(-3,-2)
\psline(2,4)(-3,-1)
\psline(1,4)(-3,0)
\psline(0,4)(-3,1)
\psline(-1,4)(-3,2)
\psline(-2,4)(-3,3)

%A square

\rput(0,-2.5){{\footnotesize $A_{2,2'}$}}

\end{pspicture}
}
\put(-6.3,-19.9){\pgfmathsetmacro{\spv}{0.34}

%\pgfmathsetmacro{\sph}{1.25}
\begin{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%			1			%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[circle,draw=black, fill=pi4, inner sep=0pt,minimum size=3.5pt] (a8) at (0,0) {};
\node[circle,draw=black, fill=pi5, inner sep=0pt,minimum size=3.5pt] (a7) at (-.2,-.7*\spv) {};
\node[circle,draw=black, fill=pi6, inner sep=0pt,minimum size=3.5pt] (a6) at (.2,-.7*\spv) {};
\node[circle,draw=black, fill=pi10, inner sep=0pt,minimum size=3.5pt] (a5)  at (0,-1.4*\spv) {};
\node[circle,draw=black, fill=pi1, inner sep=0pt,minimum size=3.5pt] (a4)  at (-.2,-2.1*\spv) {};
\node[circle,draw=black, fill=pi2, inner sep=0pt,minimum size=3.5pt] (a3)  at (.2,-2.1*\spv) {};
\node[circle,draw=black, fill=pi0, inner sep=0pt,minimum size=3.5pt] (a2) at (0,-2.8*\spv) {};

\draw (a4)  to  (a2);
\draw (a3)  to  (a2);
\draw (a5)  to  (a3);
\draw (a5)  to  (a4);

\draw (a6)  to  (a5);
\draw (a7)  to  (a5);

\draw (a6)  to  (a8);
\draw (a7)  to  (a8);

%%%%%%%% white stuff to center everything in the same way
%\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a6p) at (.2,-.7*\spv) {};
%\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a6m) at (-.2,-.7*\spv) {};
%\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a7) at (0,0) {};
\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a0)  at (0,-6.4*\spv) {};
\end{tikzpicture}
}

\put(-4,-21){

\begin{pspicture}(-3,-3)(3,3)

\pspolygon[fillstyle=solid,fillcolor=pi4](0,0)(0,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=pi0](0,0)(0,-2)(-3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,-1)(1,-2)(3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,0)(3,0)(3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,1)(3,1)(3,3)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,2)(1,4)(3,4)
\pspolygon[fillstyle=solid,fillcolor=pi0](0,1)(0,4)(-3,4)
\pspolygon[fillstyle=solid,fillcolor=pi0](-1,1)(-3,1)(-3,3)
\pspolygon[fillstyle=solid,fillcolor=pi0](-1,0)(-3,0)(-3,-2)

\pspolygon[fillstyle=solid,fillcolor=pi2](0,0)(.5,.5)(3,-2)(2,-2)
\pspolygon[fillstyle=solid,fillcolor=pi2](0,0)(-.5,.5)(-3,-2)(-2,-2)
\pspolygon[fillstyle=solid,fillcolor=pi2](.5,.5)(3,3)(3,4)(0,1)%
\pspolygon[fillstyle=solid,fillcolor=pi2](-.5,.5)(-3,3)(-3,4)(0,1)%

\pspolygon[fillstyle=solid,fillcolor=pi1](.5,.5)(1,1)(3,1)(3,0)(1,0)
\pspolygon[fillstyle=solid,fillcolor=pi1](-.5,.5)(-1,1)(-3,1)(-3,0)(-1,0)
\pspolygon[fillstyle=solid,fillcolor=pi1](.5,1.5)(0,2)(0,4)(1,4)(1,2)
\pspolygon[fillstyle=solid,fillcolor=pi1](.5,-.5)(0,-1)(0,-2)(1,-2)(1,-1)
%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\pspolygon[fillstyle=solid,fillcolor=pi7](0,0)(0,1)(-.5,.5)

\pspolygon[fillstyle=solid,fillcolor=pi5](0,1)(.5,1.5)(0,2)

\pspolygon[fillstyle=solid,fillcolor=pi6](0,0)(0,-1)(.5,-.5)

%\psline(-3,-3)(3,-3)
\psline(-3,-2)(3,-2)
\psline(-3,-1)(3,-1)
\psline(-3,0)(3,-0)
\psline(-3,1)(3,1)
\psline(-3,2)(3,2)
\psline(-3,3)(3,3)
\psline(-3,4)(3,4)

\psline(-3,-2)(-3,4)
\psline(-2,-2)(-2,4)
\psline(-1,-2)(-1,4)
\psline(0,-2)(0,4)
\psline(1,-2)(1,4)
\psline(2,-2)(2,4)
\psline(3,-2)(3,4)

\psline(-3,-1)(-2,-2)
\psline(-3,0)(-1,-2)
\psline(-3,1)(0,-2)
\psline(-3,2)(1,-2)
\psline(-3,3)(2,-2)
\psline(-3,4)(3,-2)
\psline(-2,4)(3,-1)
\psline(-1,4)(3,0)
\psline(0,4)(3,1)
\psline(1,4)(3,2)
\psline(2,4)(3,3)

\psline(3,-1)(2,-2)
\psline(3,0)(1,-2)
\psline(3,1)(0,-2)
\psline(3,2)(-1,-2)
\psline(3,3)(-2,-2)
\psline(3,4)(-3,-2)
\psline(2,4)(-3,-1)
\psline(1,4)(-3,0)
\psline(0,4)(-3,1)
\psline(-1,4)(-3,2)
\psline(-2,4)(-3,3)

%A square

\rput(0,-2.5){{\footnotesize $A_{5,5'}$}}

\end{pspicture}
}
\put(2.2,-19.9){\pgfmathsetmacro{\spv}{0.34}

%\pgfmathsetmacro{\sph}{1.25}
\begin{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%			1			%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[circle,draw=black, fill=pi4, inner sep=0pt,minimum size=3.5pt] (a8) at (0,0) {};
\node[circle,draw=black, fill=pi7, inner sep=0pt,minimum size=3.5pt] (a7) at (0,-1*\spv) {};
\node[circle,draw=black, fill=pi2, inner sep=0pt,minimum size=3.5pt] (a6) at (0,-2*\spv) {};
\node[circle,draw=black, fill=pi5, inner sep=0pt,minimum size=3.5pt] (a5)  at (-.2,-2.7*\spv) {};
\node[circle,draw=black, fill=pi6, inner sep=0pt,minimum size=3.5pt] (a4)  at (.2,-2.7*\spv) {};
\node[circle,draw=black, fill=pi1, inner sep=0pt,minimum size=3.5pt] (a3)  at (0,-3.4*\spv) {};
\node[circle,draw=black, fill=pi0, inner sep=0pt,minimum size=3.5pt] (a2) at (0,-4.4*\spv) {};

\draw (a3)  to  (a2);
\draw (a5)  to  (a3);
\draw (a4)  to  (a3);

\draw (a6)  to  (a4);
\draw (a6)  to  (a5);

\draw (a6)  to  (a7);
\draw (a7)  to  (a8);

%%%%%%%% white stuff to center everything in the same way
%\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a6p) at (.2,-.7*\spv) {};
%\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a6m) at (-.2,-.7*\spv) {};
%\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a7) at (0,0) {};
\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a0)  at (0,-6.4*\spv) {};
\end{tikzpicture}
}

\put(4.5,-21){

\begin{pspicture}(-3,-3)(3,3)

\pspolygon[fillstyle=solid,fillcolor=pi4](0,0)(0,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=pi0](0,0)(0,-2)(-2,-2)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,-1)(1,-2)(2,-2)
\pspolygon[fillstyle=solid,fillcolor=pi0](2,0)(3,0)(3,-1)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,1)(3,1)(3,3)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,3)(1,4)(2,4)
\pspolygon[fillstyle=solid,fillcolor=pi0](0,2)(0,4)(-2,4)
\pspolygon[fillstyle=solid,fillcolor=pi0](-1,1)(-3,1)(-3,3)
\pspolygon[fillstyle=solid,fillcolor=pi0](-2,0)(-3,0)(-3,-1)

\pspolygon[fillstyle=solid,fillcolor=pi3](0,1)(-3,4)(-2,4)(0,2)
\pspolygon[fillstyle=solid,fillcolor=pi3](1,2)(1,3)(2,4)(3,4)
\pspolygon[fillstyle=solid,fillcolor=pi3](-1,0)(-2,0)(-3,-1)(-3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi3](1,0)(2,0)(3,-1)(3,-2)

\pspolygon[fillstyle=solid,fillcolor=pi2](0,1)(-1,1)(-3,3)(-3,4)
\pspolygon[fillstyle=solid,fillcolor=pi2](1,2)(3,4)(3,3)(2,2)
\pspolygon[fillstyle=solid,fillcolor=pi2](-1,0)(-1,-1)(-2,-2)(-3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi2](1,0)(1,-1)(2,-2)(3,-2)

\pspolygon[fillstyle=solid,fillcolor=pi1](0,1)(0,4)(1,4)(1,1)
\pspolygon[fillstyle=solid,fillcolor=pi1](.5,.5)(1,1)(3,1)(3,0)(1,0)
\pspolygon[fillstyle=solid,fillcolor=pi1](0,1)(-3,1)(-3,0)(0,0)
\pspolygon[fillstyle=solid,fillcolor=pi1](0,0)(0,-2)(1,-2)(1,0)

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\pspolygon[fillstyle=solid,fillcolor=pi12](1,1)(1,2)(2,2)
\pspolygon[fillstyle=solid,fillcolor=pi12](0,0)(-1,0)(-1,-1)

\pspolygon[fillstyle=solid,fillcolor=pi5](.5,.5)(0,1)(1,1)
\pspolygon[fillstyle=solid,fillcolor=pi6](.5,.5)(0,0)(1,0)

%\psline(-3,-3)(3,-3)
\psline(-3,-2)(3,-2)
\psline(-3,-1)(3,-1)
\psline(-3,0)(3,-0)
\psline(-3,1)(3,1)
\psline(-3,2)(3,2)
\psline(-3,3)(3,3)
\psline(-3,4)(3,4)

\psline(-3,-2)(-3,4)
\psline(-2,-2)(-2,4)
\psline(-1,-2)(-1,4)
\psline(0,-2)(0,4)
\psline(1,-2)(1,4)
\psline(2,-2)(2,4)
\psline(3,-2)(3,4)

\psline(-3,-1)(-2,-2)
\psline(-3,0)(-1,-2)
\psline(-3,1)(0,-2)
\psline(-3,2)(1,-2)
\psline(-3,3)(2,-2)
\psline(-3,4)(3,-2)
\psline(-2,4)(3,-1)
\psline(-1,4)(3,0)
\psline(0,4)(3,1)
\psline(1,4)(3,2)
\psline(2,4)(3,3)

\psline(3,-1)(2,-2)
\psline(3,0)(1,-2)
\psline(3,1)(0,-2)
\psline(3,2)(-1,-2)
\psline(3,3)(-2,-2)
\psline(3,4)(-3,-2)
\psline(2,4)(-3,-1)
\psline(1,4)(-3,0)
\psline(0,4)(-3,1)
\psline(-1,4)(-3,2)
\psline(-2,4)(-3,3)

%A square

\rput(0,-2.5){{\footnotesize $A_{1,2}$}}

\end{pspicture}
}
\put(10.7,-19.9){\pgfmathsetmacro{\spv}{0.34}

%\pgfmathsetmacro{\sph}{1.25}
\begin{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%			1			%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[circle,draw=black, fill=pi4, inner sep=0pt,minimum size=3.5pt] (a8) at (0,0) {};
\node[circle,draw=black, fill=pi5, inner sep=0pt,minimum size=3.5pt] (a7) at (-.2,-.7*\spv) {};
\node[circle,draw=black, fill=pi6, inner sep=0pt,minimum size=3.5pt] (a6) at (.2,-.7*\spv) {};
\node[circle,draw=black, fill=pi12, inner sep=0pt,minimum size=3.5pt] (a5)  at (0,-1.4*\spv) {};
\node[circle,draw=black, fill=pi1, inner sep=0pt,minimum size=3.5pt] (a4)  at (0,-2.4*\spv) {};
\node[circle,draw=black, fill=pi2, inner sep=0pt,minimum size=3.5pt] (a3)  at (0,-3.4*\spv) {};
\node[circle,draw=black, fill=pi3, inner sep=0pt,minimum size=3.5pt] (a2)  at (0,-4.4*\spv) {};
\node[circle,draw=black, fill=pi0, inner sep=0pt,minimum size=3.5pt] (a1)  at (0,-5.4*\spv) {};

\draw (a2)  to  (a1);
\draw (a3)  to  (a2);
\draw (a4)  to  (a3);
\draw (a5)  to  (a4);

\draw (a6)  to  (a5);
\draw (a7)  to  (a5);

\draw (a6)  to  (a8);
\draw (a7)  to  (a8);

%%%%%%%% white stuff to center everything in the same way
%\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a6p) at (.2,-.7*\spv) {};
%\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a6m) at (-.2,-.7*\spv) {};
%\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a7) at (0,0) {};
\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a0)  at (0,-6.4*\spv) {};
\end{tikzpicture}
}

\put(13,-21){

\begin{pspicture}(-3,-3)(3,3)

\pspolygon[fillstyle=solid,fillcolor=pi4](0,0)(0,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=pi0](0,0)(0,-2)(-2,-2)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,-1)(1,-2)(2,-2)
\pspolygon[fillstyle=solid,fillcolor=pi0](2,0)(3,0)(3,-1)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,1)(3,1)(3,3)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,3)(1,4)(2,4)
\pspolygon[fillstyle=solid,fillcolor=pi0](0,2)(0,4)(-2,4)
\pspolygon[fillstyle=solid,fillcolor=pi0](-1,1)(-3,1)(-3,3)
\pspolygon[fillstyle=solid,fillcolor=pi0](-2,0)(-3,0)(-3,-1)

\pspolygon[fillstyle=solid,fillcolor=pi3](0,1)(-3,4)(-2,4)(0,2)
\pspolygon[fillstyle=solid,fillcolor=pi3](1,2)(1,3)(2,4)(3,4)
\pspolygon[fillstyle=solid,fillcolor=pi3](-1,0)(-2,0)(-3,-1)(-3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi3](1,0)(2,0)(3,-1)(3,-2)

\pspolygon[fillstyle=solid,fillcolor=pi2](0,1)(-1,1)(-3,3)(-3,4)
\pspolygon[fillstyle=solid,fillcolor=pi2](1,2)(3,4)(3,3)(2,2)
\pspolygon[fillstyle=solid,fillcolor=pi2](-1,0)(-1,-1)(-2,-2)(-3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi2](1,0)(1,-1)(2,-2)(3,-2)

\pspolygon[fillstyle=solid,fillcolor=pi1](0,-1)(0,-2)(1,-2)(1,-1)(.5,-.5)
\pspolygon[fillstyle=solid,fillcolor=pi1](.5,.5)(1,1)(3,1)(3,0)(1,0)
\pspolygon[fillstyle=solid,fillcolor=pi1](-.5,.5)(-1,1)(-3,1)(-3,0)(-1,0)
\pspolygon[fillstyle=solid,fillcolor=pi1](.5,1.5)(0,2)(0,4)(1,4)(1,2)

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pspolygon[fillstyle=solid,fillcolor=nonirred](0,0)(0,1)(-1,1)(-.5,.5)(-1,0)(-1,-1)
\pspolygon[fillstyle=solid,fillcolor=nonirred](0,1)(0,2)(.5,1.5)(1,2)(2,2)(1,1)
\pspolygon[fillstyle=solid,fillcolor=nonirred](0,0)(.5,.5)(1,0)(1,-1)(.5,-.5)(0,-1)

\pspolygon[fillstyle=solid,fillcolor=pi5](0,1)(1,1)(.5,.5)

%\psline(-3,-3)(3,-3)
\psline(-3,-2)(3,-2)
\psline(-3,-1)(3,-1)
\psline(-3,0)(3,-0)
\psline(-3,1)(3,1)
\psline(-3,2)(3,2)
\psline(-3,3)(3,3)
\psline(-3,4)(3,4)

\psline(-3,-2)(-3,4)
\psline(-2,-2)(-2,4)
\psline(-1,-2)(-1,4)
\psline(0,-2)(0,4)
\psline(1,-2)(1,4)
\psline(2,-2)(2,4)
\psline(3,-2)(3,4)

\psline(-3,-1)(-2,-2)
\psline(-3,0)(-1,-2)
\psline(-3,1)(0,-2)
\psline(-3,2)(1,-2)
\psline(-3,3)(2,-2)
\psline(-3,4)(3,-2)
\psline(-2,4)(3,-1)
\psline(-1,4)(3,0)
\psline(0,4)(3,1)
\psline(1,4)(3,2)
\psline(2,4)(3,3)

\psline(3,-1)(2,-2)
\psline(3,0)(1,-2)
\psline(3,1)(0,-2)
\psline(3,2)(-1,-2)
\psline(3,3)(-2,-2)
\psline(3,4)(-3,-2)
\psline(2,4)(-3,-1)
\psline(1,4)(-3,0)
\psline(0,4)(-3,1)
\psline(-1,4)(-3,2)
\psline(-2,4)(-3,3)

%A square

\rput(0,-2.5){{\footnotesize $A_{2,3}$}}

\end{pspicture}
}
\put(19.2,-19.9){\pgfmathsetmacro{\spv}{0.34}

%\pgfmathsetmacro{\sph}{1.25}
\begin{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%			1			%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[circle,draw=black, fill=pi4, inner sep=0pt,minimum size=3.5pt] (a8) at (0,0) {};
\node[circle,draw=black, fill=pi5, inner sep=0pt,minimum size=3.5pt] (a7) at (0,-1*\spv) {};
\node[circle,draw=black, fill=nonirred, inner sep=0pt,minimum size=3.5pt] (a6) at (0,-2*\spv) {};
\node[circle,draw=black, fill=pi2, inner sep=0pt,minimum size=3.5pt] (a5)  at (-.2,-2.7*\spv) {};
\node[circle,draw=black, fill=pi1, inner sep=0pt,minimum size=3.5pt] (a4)  at (.2,-2.7*\spv) {};
\node[circle,draw=black, fill=pi3, inner sep=0pt,minimum size=3.5pt] (a3)  at (0,-3.4*\spv) {};
\node[circle,draw=black, fill=pi0, inner sep=0pt,minimum size=3.5pt] (a2)  at (0,-4.4*\spv) {};

\draw (a3)  to  (a2);

\draw (a4)  to  (a3);
\draw (a5)  to  (a3);

\draw (a6)  to  (a4);
\draw (a6)  to  (a5);

\draw (a6)  to  (a7);
\draw (a7)  to  (a8);

%%%%%%%% white stuff to center everything in the same way
%\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a6p) at (.2,-.7*\spv) {};
%\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a6m) at (-.2,-.7*\spv) {};
%\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a7) at (0,0) {};
\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a0)  at (0,-6.4*\spv) {};
\end{tikzpicture}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\put(-21,-28){

\begin{pspicture}(-3,-3)(3,3)

\pspolygon[fillstyle=solid,fillcolor=pi4](0,0)(0,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=pi0](0,0)(0,-2)(-3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,-1)(1,-2)(3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi0](2,0)(3,0)(3,-1)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,1)(3,1)(3,3)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,3)(1,4)(2,4)
\pspolygon[fillstyle=solid,fillcolor=pi0](0,2)(0,4)(-2,4)
\pspolygon[fillstyle=solid,fillcolor=pi0](-1,1)(-3,1)(-3,3)
\pspolygon[fillstyle=solid,fillcolor=pi0](-2,0)(-3,0)(-3,-1)

\pspolygon[fillstyle=solid,fillcolor=pi3](-1,0)(-2,0)(-3,-1)(-3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi3](1,0)(2,0)(3,-1)(3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi3](1,2)(1,3)(2,4)(3,4)
\pspolygon[fillstyle=solid,fillcolor=pi3](0,1)(0,2)(-2,4)(-3,4)

%\pspolygon[fillstyle=solid,fillcolor=BlueGreen](0.5,0.5)(1,1)(2,0)(1,0)
%\pspolygon[fillstyle=solid,fillcolor=BlueGreen](-0.5,0.5)(-1,1)(-2,0)(-1,0)
%\pspolygon[fillstyle=solid,fillcolor=BlueGreen](.5,1.5)(0,2)(1,3)(1,2)

\pspolygon[fillstyle=solid,fillcolor=pi2](0,0)(.5,.5)(3,-2)(2,-2)
\pspolygon[fillstyle=solid,fillcolor=pi2](0,0)(-.5,.5)(-3,-2)(-2,-2)
\pspolygon[fillstyle=solid,fillcolor=pi2](1,1)(3,3)(3,4)(.5,1.5)%
\pspolygon[fillstyle=solid,fillcolor=pi2](-1,1)(-3,3)(-3,4)(-.5,1.5)%

\pspolygon[fillstyle=solid,fillcolor=pi2](0,1)(-1,1)(-.5,1.5)

\pspolygon[fillstyle=solid,fillcolor=pi1](0,-1)(0,-2)(1,-2)(1,-1)(.5,-.5)
\pspolygon[fillstyle=solid,fillcolor=pi1](.5,.5)(1,1)(3,1)(3,0)(1,0)
\pspolygon[fillstyle=solid,fillcolor=pi1](-.5,.5)(-1,1)(-3,1)(-3,0)(-1,0)
\pspolygon[fillstyle=solid,fillcolor=pi1](.5,1.5)(0,2)(0,4)(1,4)(1,2)

%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\pspolygon[fillstyle=solid,fillcolor=pi6](0,0)(0,-1)(.5,-.5)

\pspolygon[fillstyle=solid,fillcolor=pi12](0,0)(-1,1)(0,1)
\pspolygon[fillstyle=solid,fillcolor=pi12](0,1)(0,2)(1,1)

\pspolygon[fillstyle=solid,fillcolor=pi5](0,1)(1,1)(.5,.5)

%\psline(-3,-3)(3,-3)
\psline(-3,-2)(3,-2)
\psline(-3,-1)(3,-1)
\psline(-3,0)(3,-0)
\psline(-3,1)(3,1)
\psline(-3,2)(3,2)
\psline(-3,3)(3,3)
\psline(-3,4)(3,4)

\psline(-3,-2)(-3,4)
\psline(-2,-2)(-2,4)
\psline(-1,-2)(-1,4)
\psline(0,-2)(0,4)
\psline(1,-2)(1,4)
\psline(2,-2)(2,4)
\psline(3,-2)(3,4)

\psline(-3,-1)(-2,-2)
\psline(-3,0)(-1,-2)
\psline(-3,1)(0,-2)
\psline(-3,2)(1,-2)
\psline(-3,3)(2,-2)
\psline(-3,4)(3,-2)
\psline(-2,4)(3,-1)
\psline(-1,4)(3,0)
\psline(0,4)(3,1)
\psline(1,4)(3,2)
\psline(2,4)(3,3)

\psline(3,-1)(2,-2)
\psline(3,0)(1,-2)
\psline(3,1)(0,-2)
\psline(3,2)(-1,-2)
\psline(3,3)(-2,-2)
\psline(3,4)(-3,-2)
\psline(2,4)(-3,-1)
\psline(1,4)(-3,0)
\psline(0,4)(-3,1)
\psline(-1,4)(-3,2)
\psline(-2,4)(-3,3)

%A square

\rput(0,-2.5){{\footnotesize $A_{3,4}$}}
\end{pspicture}

}
\put(-14.8,-26.9){\pgfmathsetmacro{\spv}{0.34}

%\pgfmathsetmacro{\sph}{1.25}
\begin{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%			1			%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[circle,draw=black, fill=pi4, inner sep=0pt,minimum size=3.5pt] (a8) at (0,0) {};
\node[circle,draw=black, fill=pi5, inner sep=0pt,minimum size=3.5pt] (a7) at (0,-.8*\spv) {};
\node[circle,draw=black, fill=pi12, inner sep=0pt,minimum size=3.5pt] (a6) at (0,-1.6*\spv) {};
\node[circle,draw=black, fill=pi2, inner sep=0pt,minimum size=3.5pt] (a5)  at (0,-2.4*\spv) {};
\node[circle,draw=black, fill=pi6, inner sep=0pt,minimum size=3.5pt] (a4)  at (0,-3.2*\spv) {};
\node[circle,draw=black, fill=pi1, inner sep=0pt,minimum size=3.5pt] (a3)  at (0,-4*\spv) {};
\node[circle,draw=black, fill=pi3, inner sep=0pt,minimum size=3.5pt] (a2) at (0,-4.8*\spv) {};
\node[circle,draw=black, fill=pi0, inner sep=0pt,minimum size=3.5pt] (a1) at (0,-5.6*\spv) {};

\draw (a1)  to  (a2);
\draw (a2)  to  (a3);
\draw (a3)  to  (a4);
\draw (a4)  to  (a5);
\draw (a5)  to  (a6);
\draw (a6)  to  (a7);
\draw (a7)  to  (a8);

%%%%%%%% white stuff to center everything in the same way
\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a6p) at (.2,-.7*\spv) {};
\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a6m) at (-.2,-.7*\spv) {};
%\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a7) at (0,0) {};
\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a0)  at (0,-6.4*\spv) {};
\end{tikzpicture}
}

\put(-12.5,-28){

\begin{pspicture}(-3,-3)(3,4)

\pspolygon[fillstyle=solid,fillcolor=pi4](0,0)(0,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=pi0](0,0)(0,-2)(-3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,-1)(1,-2)(3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi0](2,0)(3,0)(3,-1)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,1)(3,1)(3,3)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,3)(1,4)(2,4)
\pspolygon[fillstyle=solid,fillcolor=pi0](0,2)(0,4)(-2,4)
\pspolygon[fillstyle=solid,fillcolor=pi0](-1,1)(-3,1)(-3,3)
\pspolygon[fillstyle=solid,fillcolor=pi0](-2,0)(-3,0)(-3,-1)

\pspolygon[fillstyle=solid,fillcolor=pi3](-1,0)(-2,0)(-3,-1)(-3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi3](1,0)(2,0)(3,-1)(3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi3](1,2)(1,3)(2,4)(3,4)
\pspolygon[fillstyle=solid,fillcolor=pi3](0,1)(0,2)(-2,4)(-3,4)

\pspolygon[fillstyle=solid,fillcolor=pi2](0,0)(.5,.5)(3,-2)(2,-2)
\pspolygon[fillstyle=solid,fillcolor=pi2](0,0)(-.5,.5)(-3,-2)(-2,-2)
\pspolygon[fillstyle=solid,fillcolor=pi2](1,1)(3,3)(3,4)(.5,1.5)%
\pspolygon[fillstyle=solid,fillcolor=pi2](-1,1)(-3,3)(-3,4)(-.5,1.5)%

\pspolygon[fillstyle=solid,fillcolor=pi1](.5,.5)(1,1)(3,1)(3,0)(1,0)
\pspolygon[fillstyle=solid,fillcolor=pi1](-.5,.5)(-1,1)(-3,1)(-3,0)(-1,0)
\pspolygon[fillstyle=solid,fillcolor=pi1](.5,1.5)(0,2)(0,4)(1,4)(1,2)
\pspolygon[fillstyle=solid,fillcolor=pi1](.5,-.5)(0,-1)(0,-2)(1,-2)(1,-1)
%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\pspolygon[fillstyle=solid,fillcolor=nonirred](0,1)(-.5,1.5)(-1,1)(0,0)
\pspolygon[fillstyle=solid,fillcolor=nonirred](0,1)(0,2)(.5,1.5)(1,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=pi6](0,0)(0,-1)(.5,-.5)

%\psline(-3,-3)(3,-3)
\psline(-3,-2)(3,-2)
\psline(-3,-1)(3,-1)
\psline(-3,0)(3,-0)
\psline(-3,1)(3,1)
\psline(-3,2)(3,2)
\psline(-3,3)(3,3)
\psline(-3,4)(3,4)

\psline(-3,-2)(-3,4)
\psline(-2,-2)(-2,4)
\psline(-1,-2)(-1,4)
\psline(0,-2)(0,4)
\psline(1,-2)(1,4)
\psline(2,-2)(2,4)
\psline(3,-2)(3,4)

\psline(-3,-1)(-2,-2)
\psline(-3,0)(-1,-2)
\psline(-3,1)(0,-2)
\psline(-3,2)(1,-2)
\psline(-3,3)(2,-2)
\psline(-3,4)(3,-2)
\psline(-2,4)(3,-1)
\psline(-1,4)(3,0)
\psline(0,4)(3,1)
\psline(1,4)(3,2)
\psline(2,4)(3,3)

\psline(3,-1)(2,-2)
\psline(3,0)(1,-2)
\psline(3,1)(0,-2)
\psline(3,2)(-1,-2)
\psline(3,3)(-2,-2)
\psline(3,4)(-3,-2)
\psline(2,4)(-3,-1)
\psline(1,4)(-3,0)
\psline(0,4)(-3,1)
\psline(-1,4)(-3,2)
\psline(-2,4)(-3,3)

%A square

\rput(0,-2.5){{\footnotesize $A_{4,5}$}}

\end{pspicture}
}
\put(-6.3,-26.9){\pgfmathsetmacro{\spv}{0.34}

%\pgfmathsetmacro{\sph}{1.25}
\begin{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%			1			%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[circle,draw=black, fill=pi4, inner sep=0pt,minimum size=3.5pt] (a8) at (0,0) {};
\node[circle,draw=black, fill=nonirred, inner sep=0pt,minimum size=3.5pt] (a7) at (0,-.8*\spv) {};
\node[circle,draw=black, fill=pi2, inner sep=0pt,minimum size=3.5pt] (a6) at (0,-1.6*\spv) {};
\node[circle,draw=black, fill=pi6, inner sep=0pt,minimum size=3.5pt] (a5)  at (0,-2.4*\spv) {};
\node[circle,draw=black, fill=pi1, inner sep=0pt,minimum size=3.5pt] (a4)  at (0,-3.2*\spv) {};
\node[circle,draw=black, fill=pi3, inner sep=0pt,minimum size=3.5pt] (a3)  at (0,-4*\spv) {};
\node[circle,draw=black, fill=pi0, inner sep=0pt,minimum size=3.5pt] (a2) at (0,-4.8*\spv) {};
%\node[circle,draw=black, fill=pi0, inner sep=0pt,minimum size=3.5pt] (a1) at (0,-5.6*\spv) {};

%\draw (a1)  to  (a2);
\draw (a2)  to  (a3);
\draw (a3)  to  (a4);
\draw (a4)  to  (a5);
\draw (a5)  to  (a6);
\draw (a6)  to  (a7);
\draw (a7)  to  (a8);

%%%%%%%% white stuff to center everything in the same way
\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a6p) at (.2,-.7*\spv) {};
\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a6m) at (-.2,-.7*\spv) {};
%\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a7) at (0,0) {};
\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a0)  at (0,-6.4*\spv) {};
\end{tikzpicture}
}

\put(-4,-28){

\begin{pspicture}(-3,-3)(3,3)

\pspolygon[fillstyle=solid,fillcolor=pi4](0,0)(0,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=pi0](0,0)(0,-2)(-2,-2)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,-1)(1,-2)(3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi0](2,0)(3,0)(3,-1)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,1)(3,1)(3,3)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,3)(1,4)(2,4)
\pspolygon[fillstyle=solid,fillcolor=pi0](0,2)(0,4)(-2,4)
\pspolygon[fillstyle=solid,fillcolor=pi0](-1,1)(-3,1)(-3,3)
\pspolygon[fillstyle=solid,fillcolor=pi0](-2,0)(-3,0)(-3,-1)

\pspolygon[fillstyle=solid,fillcolor=pi3](-1,0)(-2,0)(-3,-1)(-3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi3](1,0)(2,0)(3,-1)(3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi3](1,2)(1,3)(2,4)(3,4)
\pspolygon[fillstyle=solid,fillcolor=pi3](0,1)(0,2)(-2,4)(-3,4)

\pspolygon[fillstyle=solid,fillcolor=pi2](1,0)(3,-2)(2,-2)(1,-1)
\pspolygon[fillstyle=solid,fillcolor=pi2](-1,0)(-3,-2)(-2,-2)(-1,-1)
\pspolygon[fillstyle=solid,fillcolor=pi2](1,2)(3,4)(3,3)(2,2)%
\pspolygon[fillstyle=solid,fillcolor=pi2](-1,1)(-3,3)(-3,4)(0,1)%

\pspolygon[fillstyle=solid,fillcolor=pi1](0,0)(0,-2)(1,-2)(1,0)
\pspolygon[fillstyle=solid,fillcolor=pi1](.5,.5)(1,1)(3,1)(3,0)(1,0)
\pspolygon[fillstyle=solid,fillcolor=pi1](-.5,.5)(-1,1)(-3,1)(-3,0)(-1,0)
\pspolygon[fillstyle=solid,fillcolor=pi1](.5,1.5)(0,2)(0,4)(1,4)(1,2)

%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\pspolygon[fillstyle=solid,fillcolor=pi10](.5,1.5)(1,2)(2,2)(1,1)
\pspolygon[fillstyle=solid,fillcolor=pi10](0,0)(-.5,.5)(-1,0)(-1,-1)
\pspolygon[fillstyle=solid,fillcolor=pi10](0,0)(.5,.5)(1,0)(1,-1)

\pspolygon[fillstyle=solid,fillcolor=pi12](0,0)(-1,1)(0,1)
\pspolygon[fillstyle=solid,fillcolor=pi12](0,1)(0,2)(1,1)

\pspolygon[fillstyle=solid,fillcolor=pi5](0,1)(1,1)(.5,.5)

%\psline(-3,-3)(3,-3)
\psline(-3,-2)(3,-2)
\psline(-3,-1)(3,-1)
\psline(-3,0)(3,-0)
\psline(-3,1)(3,1)
\psline(-3,2)(3,2)
\psline(-3,3)(3,3)
\psline(-3,4)(3,4)

\psline(-3,-2)(-3,4)
\psline(-2,-2)(-2,4)
\psline(-1,-2)(-1,4)
\psline(0,-2)(0,4)
\psline(1,-2)(1,4)
\psline(2,-2)(2,4)
\psline(3,-2)(3,4)

\psline(-3,-1)(-2,-2)
\psline(-3,0)(-1,-2)
\psline(-3,1)(0,-2)
\psline(-3,2)(1,-2)
\psline(-3,3)(2,-2)
\psline(-3,4)(3,-2)
\psline(-2,4)(3,-1)
\psline(-1,4)(3,0)
\psline(0,4)(3,1)
\psline(1,4)(3,2)
\psline(2,4)(3,3)

\psline(3,-1)(2,-2)
\psline(3,0)(1,-2)
\psline(3,1)(0,-2)
\psline(3,2)(-1,-2)
\psline(3,3)(-2,-2)
\psline(3,4)(-3,-2)
\psline(2,4)(-3,-1)
\psline(1,4)(-3,0)
\psline(0,4)(-3,1)
\psline(-1,4)(-3,2)
\psline(-2,4)(-3,3)

%A square

\rput(0,-2.5){{\footnotesize $A_{3,6}$}}
\end{pspicture}

}
\put(2.2,-26.9){\pgfmathsetmacro{\spv}{0.34}

%\pgfmathsetmacro{\sph}{1.25}
\begin{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%			1			%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[circle,draw=black, fill=pi4, inner sep=0pt,minimum size=3.5pt] (a7) at (0,0) {};
\node[circle,draw=black, fill=pi5, inner sep=0pt,minimum size=3.5pt] (a6) at (0,-1*\spv) {};
\node[circle,draw=black, fill=pi12, inner sep=0pt,minimum size=3.5pt] (a5) at (0,-2*\spv) {};
\node[circle,draw=black, fill=pi10, inner sep=0pt,minimum size=3.5pt] (a4)  at (0,-3*\spv) {};
\node[circle,draw=black, fill=pi1, inner sep=0pt,minimum size=3.5pt] (a3)  at (-.2,-3.7*\spv) {};
\node[circle,draw=black, fill=pi2, inner sep=0pt,minimum size=3.5pt] (a2)  at (.2,-3.7*\spv) {};
\node[circle,draw=black, fill=pi3, inner sep=0pt,minimum size=3.5pt] (a1) at (0,-4.4*\spv) {};
\node[circle,draw=black, fill=pi0, inner sep=0pt,minimum size=3.5pt] (a0)  at (0,-5.4*\spv) {};

\draw (a0)  to  (a1);
\draw (a3)  to  (a1);
\draw (a2)  to  (a1);
\draw (a2)  to   (a4);
\draw (a3)  to   (a4);
\draw (a4)  to  (a5);
\draw (a5)  to  (a6);
\draw (a6)  to  (a7);

\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a0)  at (0,-6.4*\spv) {};

\end{tikzpicture}
}

\put(4.5,-28){
\begin{pspicture}(-3,-3)(3,3)

\pspolygon[fillstyle=solid,fillcolor=pi4](0,0)(0,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=pi0](0,0)(0,-2)(-3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,-1)(1,-2)(3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi0](2,0)(3,0)(3,-1)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,1)(3,1)(3,3)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,3)(1,4)(2,4)
\pspolygon[fillstyle=solid,fillcolor=pi0](0,2)(0,4)(-2,4)
\pspolygon[fillstyle=solid,fillcolor=pi0](-1,1)(-3,1)(-3,3)
\pspolygon[fillstyle=solid,fillcolor=pi0](-2,0)(-3,0)(-3,-1)

\pspolygon[fillstyle=solid,fillcolor=pi3](-1,0)(-2,0)(-3,-1)(-3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi3](1,0)(2,0)(3,-1)(3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi3](1,2)(1,3)(2,4)(3,4)
\pspolygon[fillstyle=solid,fillcolor=pi3](0,1)(0,2)(-2,4)(-3,4)

\pspolygon[fillstyle=solid,fillcolor=pi11](0.5,0.5)(1,1)(2,0)(1,0)
\pspolygon[fillstyle=solid,fillcolor=pi11](-0.5,0.5)(-1,1)(-2,0)(-1,0)
\pspolygon[fillstyle=solid,fillcolor=pi11](.5,1.5)(0,2)(1,3)(1,2)

\pspolygon[fillstyle=solid,fillcolor=pi2](0,0)(.5,.5)(3,-2)(2,-2)
\pspolygon[fillstyle=solid,fillcolor=pi2](0,0)(-.5,.5)(-3,-2)(-2,-2)
\pspolygon[fillstyle=solid,fillcolor=pi2](1,1)(3,3)(3,4)(.5,1.5)%
\pspolygon[fillstyle=solid,fillcolor=pi2](-1,1)(-3,3)(-3,4)(0,1)%

\pspolygon[fillstyle=solid,fillcolor=pi1](0,0)(0,-2)(1,-2)(1,-1)
\pspolygon[fillstyle=solid,fillcolor=pi1](1,1)(3,1)(3,0)(2,0)
\pspolygon[fillstyle=solid,fillcolor=pi1](-1,1)(-3,1)(-3,0)(-2,0)
\pspolygon[fillstyle=solid,fillcolor=pi1](0,2)(0,4)(1,4)(1,3)

%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\pspolygon[fillstyle=solid,fillcolor=pi11](0.5,0.5)(1,1)(2,0)(1,0)
\pspolygon[fillstyle=solid,fillcolor=pi11](-0.5,0.5)(-1,1)(-2,0)(-1,0)
\pspolygon[fillstyle=solid,fillcolor=pi11](.5,1.5)(0,2)(1,3)(1,2)

\pspolygon[fillstyle=solid,fillcolor=pi12](0,0)(-1,1)(0,1)
\pspolygon[fillstyle=solid,fillcolor=pi12](0,1)(0,2)(1,1)

\pspolygon[fillstyle=solid,fillcolor=pi5](0,1)(1,1)(.5,.5)

%\psline(-3,-3)(3,-3)
\psline(-3,-2)(3,-2)
\psline(-3,-1)(3,-1)
\psline(-3,0)(3,-0)
\psline(-3,1)(3,1)
\psline(-3,2)(3,2)
\psline(-3,3)(3,3)
\psline(-3,4)(3,4)

\psline(-3,-2)(-3,4)
\psline(-2,-2)(-2,4)
\psline(-1,-2)(-1,4)
\psline(0,-2)(0,4)
\psline(1,-2)(1,4)
\psline(2,-2)(2,4)
\psline(3,-2)(3,4)

\psline(-3,-1)(-2,-2)
\psline(-3,0)(-1,-2)
\psline(-3,1)(0,-2)
\psline(-3,2)(1,-2)
\psline(-3,3)(2,-2)
\psline(-3,4)(3,-2)
\psline(-2,4)(3,-1)
\psline(-1,4)(3,0)
\psline(0,4)(3,1)
\psline(1,4)(3,2)
\psline(2,4)(3,3)

\psline(3,-1)(2,-2)
\psline(3,0)(1,-2)
\psline(3,1)(0,-2)
\psline(3,2)(-1,-2)
\psline(3,3)(-2,-2)
\psline(3,4)(-3,-2)
\psline(2,4)(-3,-1)
\psline(1,4)(-3,0)
\psline(0,4)(-3,1)
\psline(-1,4)(-3,2)
\psline(-2,4)(-3,3)

%A square

\rput(0,-2.5){{\footnotesize $A_{6,7}$}}
\end{pspicture}

}
\put(10.7,-26.9){\pgfmathsetmacro{\spv}{0.34}

%\pgfmathsetmacro{\sph}{1.25}
\begin{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%			1			%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[circle,draw=black, fill=pi4, inner sep=0pt,minimum size=3.5pt] (a8) at (0,0) {};
\node[circle,draw=black, fill=pi5, inner sep=0pt,minimum size=3.5pt] (a7) at (0,-1*\spv) {};
\node[circle,draw=black, fill=pi12, inner sep=0pt,minimum size=3.5pt] (a6) at (0,-2*\spv) {};
%\node[circle,draw=black, fill=pi7, inner sep=0pt,minimum size=3.5pt] (a5)  at (0,-3*\spv) {};
\node[circle,draw=black, fill=pi2, inner sep=0pt,minimum size=3.5pt] (a4)  at (0,-3*\spv) {};
\node[circle,draw=black, fill=pi11, inner sep=0pt,minimum size=3.5pt] (a3)  at (0,-4*\spv) {};
\node[circle,draw=black, fill=pi3, inner sep=0pt,minimum size=3.5pt] (a2) at (-.2,-4.7*\spv) {};
\node[circle,draw=black, fill=pi1, inner sep=0pt,minimum size=3.5pt] (a1) at (.2,-4.7*\spv) {};
\node[circle,draw=black, fill=pi0, inner sep=0pt,minimum size=3.5pt] (a0)  at (0,-5.4*\spv) {};

\draw (a1) to (a0);
\draw (a2) to (a0);

\draw (a3) to (a1);
\draw (a3) to (a2);

\draw (a3)  to  (a4);
\draw (a4)  to  (a5);
\draw (a5)  to  (a6);
\draw (a6)  to  (a7);
\draw (a7)  to  (a8);

%%%%%%%% white stuff to center everything in the same way
%\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a6p) at (.2,-.7*\spv) {};
%\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a6m) at (-.2,-.7*\spv) {};
%\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a7) at (0,0) {};
\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a0)  at (0,-6.4*\spv) {};

\end{tikzpicture}
}

\put(13,-28){

\begin{pspicture}(-3,-3)(3,3)

\pspolygon[fillstyle=solid,fillcolor=pi4](0,0)(0,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=pi0](0,0)(0,-2)(-3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,-1)(1,-2)(3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi0](2,0)(3,0)(3,-1)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,1)(3,1)(3,3)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,3)(1,4)(2,4)
\pspolygon[fillstyle=solid,fillcolor=pi0](0,2)(0,4)(-2,4)
\pspolygon[fillstyle=solid,fillcolor=pi0](-1,1)(-3,1)(-3,3)
\pspolygon[fillstyle=solid,fillcolor=pi0](-2,0)(-3,0)(-3,-1)

\pspolygon[fillstyle=solid,fillcolor=pi3](-1,0)(-2,0)(-3,-1)(-3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi3](1,0)(2,0)(3,-1)(3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi3](1,2)(1,3)(2,4)(3,4)
\pspolygon[fillstyle=solid,fillcolor=pi3](0,1)(0,2)(-2,4)(-3,4)

\pspolygon[fillstyle=solid,fillcolor=pi2](0,0)(.5,.5)(3,-2)(2,-2)
\pspolygon[fillstyle=solid,fillcolor=pi2](0,0)(-.5,.5)(-3,-2)(-2,-2)
\pspolygon[fillstyle=solid,fillcolor=pi2](1,1)(3,3)(3,4)(.5,1.5)%
\pspolygon[fillstyle=solid,fillcolor=pi2](-1,1)(-3,3)(-3,4)(-.5,1.5)%

\pspolygon[fillstyle=solid,fillcolor=pi1](0,0)(0,-2)(1,-2)(1,-1)(.5,-.5)
\pspolygon[fillstyle=solid,fillcolor=pi1](.5,.5)(1,1)(3,1)(3,0)(1,0)
\pspolygon[fillstyle=solid,fillcolor=pi1](-.5,.5)(-1,1)(-3,1)(-3,0)(-1,0)
\pspolygon[fillstyle=solid,fillcolor=pi1](.5,1.5)(0,2)(0,4)(1,4)(1,2)

%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\pspolygon[fillstyle=solid,fillcolor=pi12](0,0)(-1,1)(0,1)
\pspolygon[fillstyle=solid,fillcolor=pi12](0,1)(0,2)(1,1)

\pspolygon[fillstyle=solid,fillcolor=pi5](0,1)(1,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=pi7](0,1)(-1,1)(-.5,1.5)

%\psline(-3,-3)(3,-3)
\psline(-3,-2)(3,-2)
\psline(-3,-1)(3,-1)
\psline(-3,0)(3,-0)
\psline(-3,1)(3,1)
\psline(-3,2)(3,2)
\psline(-3,3)(3,3)
\psline(-3,4)(3,4)

\psline(-3,-2)(-3,4)
\psline(-2,-2)(-2,4)
\psline(-1,-2)(-1,4)
\psline(0,-2)(0,4)
\psline(1,-2)(1,4)
\psline(2,-2)(2,4)
\psline(3,-2)(3,4)

\psline(-3,-1)(-2,-2)
\psline(-3,0)(-1,-2)
\psline(-3,1)(0,-2)
\psline(-3,2)(1,-2)
\psline(-3,3)(2,-2)
\psline(-3,4)(3,-2)
\psline(-2,4)(3,-1)
\psline(-1,4)(3,0)
\psline(0,4)(3,1)
\psline(1,4)(3,2)
\psline(2,4)(3,3)

\psline(3,-1)(2,-2)
\psline(3,0)(1,-2)
\psline(3,1)(0,-2)
\psline(3,2)(-1,-2)
\psline(3,3)(-2,-2)
\psline(3,4)(-3,-2)
\psline(2,4)(-3,-1)
\psline(1,4)(-3,0)
\psline(0,4)(-3,1)
\psline(-1,4)(-3,2)
\psline(-2,4)(-3,3)

%A square

\rput(0,-2.5){{\footnotesize $A_{4,7}$}}
\end{pspicture}

}
\put(19.2,-26.9){\pgfmathsetmacro{\spv}{0.34}

%\pgfmathsetmacro{\sph}{1.25}
\begin{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%			1			%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[circle,draw=black, fill=pi4, inner sep=0pt,minimum size=3.5pt] (a8) at (0,0) {};
\node[circle,draw=black, fill=pi5, inner sep=0pt,minimum size=3.5pt] (a7) at (0,-.8*\spv) {};
\node[circle,draw=black, fill=pi12, inner sep=0pt,minimum size=3.5pt] (a6) at (0,-1.6*\spv) {};
\node[circle,draw=black, fill=pi7, inner sep=0pt,minimum size=3.5pt] (a5)  at (0,-2.4*\spv) {};
\node[circle,draw=black, fill=pi2, inner sep=0pt,minimum size=3.5pt] (a4)  at (0,-3.2*\spv) {};
%\node[circle,draw=black, fill=pi6, inner sep=0pt,minimum size=3.5pt] (a3)  at (0,-4*\spv) {};
\node[circle,draw=black, fill=pi1, inner sep=0pt,minimum size=3.5pt] (a3) at (0,-4*\spv) {};
\node[circle,draw=black, fill=pi3, inner sep=0pt,minimum size=3.5pt] (a2) at (0,-4.8*\spv) {};
\node[circle,draw=black, fill=pi0, inner sep=0pt,minimum size=3.5pt] (a1)  at (0,-5.6*\spv) {};

%\draw (a0)  to  (a1);
\draw (a1)  to  (a2);
\draw (a2)  to  (a3);
\draw (a3)  to  (a4);
\draw (a4)  to  (a5);
\draw (a5)  to  (a6);
\draw (a6)  to  (a7);
\draw (a7)  to  (a8);

%%%%%%%% white stuff to center everything in the same way
\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a6p) at (.2,-.7*\spv) {};
\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a6m) at (-.2,-.7*\spv) {};
%\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a7) at (0,0) {};
\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a0)  at (0,-6.4*\spv) {};

\end{tikzpicture}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\put(-21,-35){

\begin{pspicture}(-3,-3)(3,3)

\pspolygon[fillstyle=solid,fillcolor=pi4](0,0)(0,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=pi0](0,0)(0,-2)(-3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,-1)(1,-2)(3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi0](2,0)(3,0)(3,-1)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,1)(3,1)(3,3)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,3)(1,4)(2,4)
\pspolygon[fillstyle=solid,fillcolor=pi0](0,2)(0,4)(-2,4)
\pspolygon[fillstyle=solid,fillcolor=pi0](-1,1)(-3,1)(-3,3)
\pspolygon[fillstyle=solid,fillcolor=pi0](-2,0)(-3,0)(-3,-1)

\pspolygon[fillstyle=solid,fillcolor=pi3](-1,0)(-2,0)(-3,-1)(-3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi3](1,0)(2,0)(3,-1)(3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi3](1,2)(1,3)(2,4)(3,4)
\pspolygon[fillstyle=solid,fillcolor=pi3](0,1)(0,2)(-2,4)(-3,4)

\pspolygon[fillstyle=solid,fillcolor=pi2](0,0)(.5,.5)(3,-2)(2,-2)
\pspolygon[fillstyle=solid,fillcolor=pi2](0,0)(-.5,.5)(-3,-2)(-2,-2)
\pspolygon[fillstyle=solid,fillcolor=pi2](1,1)(3,3)(3,4)(.5,1.5)%
\pspolygon[fillstyle=solid,fillcolor=pi2](-1,1)(-3,3)(-3,4)(-.5,1.5)%

\pspolygon[fillstyle=solid,fillcolor=pi1](0,0)(0,-2)(1,-2)(1,-1)
\pspolygon[fillstyle=solid,fillcolor=pi1](1,1)(3,1)(3,0)(2,0)
\pspolygon[fillstyle=solid,fillcolor=pi1](-1,1)(-3,1)(-3,0)(-2,0)
\pspolygon[fillstyle=solid,fillcolor=pi1](0,2)(0,4)(1,4)(1,3)

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pspolygon[fillstyle=solid,fillcolor=pi11](0.5,0.5)(1,1)(2,0)(1,0)
\pspolygon[fillstyle=solid,fillcolor=pi11](-0.5,0.5)(-1,1)(-2,0)(-1,0)
\pspolygon[fillstyle=solid,fillcolor=pi11](.5,1.5)(0,2)(1,3)(1,2)

\pspolygon[fillstyle=solid,fillcolor=nonirred](0,1)(0,2)(1,1)(.5,.5)
\pspolygon[fillstyle=solid,fillcolor=nonirred](0,1)(-.5,1.5)(-1,1)(0,0)

%\psline(-3,-3)(3,-3)
\psline(-3,-2)(3,-2)
\psline(-3,-1)(3,-1)
\psline(-3,0)(3,-0)
\psline(-3,1)(3,1)
\psline(-3,2)(3,2)
\psline(-3,3)(3,3)
\psline(-3,4)(3,4)

\psline(-3,-2)(-3,4)
\psline(-2,-2)(-2,4)
\psline(-1,-2)(-1,4)
\psline(0,-2)(0,4)
\psline(1,-2)(1,4)
\psline(2,-2)(2,4)
\psline(3,-2)(3,4)

\psline(-3,-1)(-2,-2)
\psline(-3,0)(-1,-2)
\psline(-3,1)(0,-2)
\psline(-3,2)(1,-2)
\psline(-3,3)(2,-2)
\psline(-3,4)(3,-2)
\psline(-2,4)(3,-1)
\psline(-1,4)(3,0)
\psline(0,4)(3,1)
\psline(1,4)(3,2)
\psline(2,4)(3,3)

\psline(3,-1)(2,-2)
\psline(3,0)(1,-2)
\psline(3,1)(0,-2)
\psline(3,2)(-1,-2)
\psline(3,3)(-2,-2)
\psline(3,4)(-3,-2)
\psline(2,4)(-3,-1)
\psline(1,4)(-3,0)
\psline(0,4)(-3,1)
\psline(-1,4)(-3,2)
\psline(-2,4)(-3,3)

%A square

\rput(0,-2.5){{\footnotesize $A_{7,8}$}}

\end{pspicture}
}
\put(-14.8,-33.9){\pgfmathsetmacro{\spv}{0.34}

%\pgfmathsetmacro{\sph}{1.25}
\begin{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%			1			%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\node[circle,draw=black, fill=pi4, inner sep=0pt,minimum size=3.5pt] (a8) at (0,0) {};
\node[circle,draw=black, fill=nonirred, inner sep=0pt,minimum size=3.5pt] (a7)  at (0,-1*\spv) {};
\node[circle,draw=black, fill=pi2, inner sep=0pt,minimum size=3.5pt] (a6)  at (0,-2*\spv) {};
\node[circle,draw=black, fill=pi11, inner sep=0pt,minimum size=3.5pt] (a5)  at (0,-3*\spv) {};
\node[circle,draw=black, fill=pi3, inner sep=0pt,minimum size=3.5pt] (a4) at (-.2,-3.7*\spv) {};
\node[circle,draw=black, fill=pi1, inner sep=0pt,minimum size=3.5pt] (a3) at (.2,-3.7*\spv) {};
\node[circle,draw=black, fill=pi0, inner sep=0pt,minimum size=3.5pt] (a2)  at (0,-4.4*\spv) {};

\draw (a3) to (a2);
\draw (a4) to (a2);

\draw (a3)  to  (a5);
\draw (a4)  to  (a5);
\draw (a5)  to  (a6);
\draw (a6)  to  (a7);
\draw (a7)  to  (a8);

%%%%%%%% white stuff to center everything in the same way
%\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a6p) at (.2,-.7*\spv) {};
%\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a6m) at (-.2,-.7*\spv) {};
%\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a7) at (0,0) {};
\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a0)  at (0,-6.4*\spv) {};

\end{tikzpicture}
}

\put(-12.5,-35){
\begin{pspicture}(-3,-3)(3,4)

\pspolygon[fillstyle=solid,fillcolor=pi4](0,0)(0,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=pi0](0,0)(0,-2)(-3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,-1)(1,-2)(3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi0](2,0)(3,0)(3,-1)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,1)(3,1)(3,3)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,3)(1,4)(2,4)
\pspolygon[fillstyle=solid,fillcolor=pi0](0,2)(0,4)(-2,4)
\pspolygon[fillstyle=solid,fillcolor=pi0](-1,1)(-3,1)(-3,3)
\pspolygon[fillstyle=solid,fillcolor=pi0](-2,0)(-3,0)(-3,-1)

\pspolygon[fillstyle=solid,fillcolor=pi3](-1,0)(-2,0)(-3,-1)(-3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi3](1,0)(2,0)(3,-1)(3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi3](1,2)(1,3)(2,4)(3,4)
\pspolygon[fillstyle=solid,fillcolor=pi3](0,1)(0,2)(-2,4)(-3,4)

\pspolygon[fillstyle=solid,fillcolor=pi11](0.5,0.5)(1,1)(2,0)(1,0)
\pspolygon[fillstyle=solid,fillcolor=pi11](-0.5,0.5)(-1,1)(-2,0)(-1,0)
\pspolygon[fillstyle=solid,fillcolor=pi11](.5,1.5)(0,2)(1,3)(1,2)

\pspolygon[fillstyle=solid,fillcolor=pi2](0,0)(.5,.5)(3,-2)(2,-2)
\pspolygon[fillstyle=solid,fillcolor=pi2](0,0)(-.5,.5)(-3,-2)(-2,-2)
\pspolygon[fillstyle=solid,fillcolor=pi2](1,1)(3,3)(3,4)(.5,1.5)%
\pspolygon[fillstyle=solid,fillcolor=pi2](-1,1)(-3,3)(-3,4)(-.5,1.5)%

\pspolygon[fillstyle=solid,fillcolor=pi1](.5,.5)(1,1)(3,1)(3,0)(1,0)
\pspolygon[fillstyle=solid,fillcolor=pi1](-.5,.5)(-1,1)(-3,1)(-3,0)(-1,0)
\pspolygon[fillstyle=solid,fillcolor=pi1](.5,1.5)(0,2)(0,4)(1,4)(1,2)
\pspolygon[fillstyle=solid,fillcolor=pi1](0,0)(0,-1)(0,-2)(1,-2)(1,-1)

%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\pspolygon[fillstyle=solid,fillcolor=pi12](0,1)(-.5,1.5)(-1,1)(-.5,.5)
\pspolygon[fillstyle=solid,fillcolor=pi12](0,1)(.5,1.5)(1,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=pi7](0,0)(0,1)(-.5,.5)

\pspolygon[fillstyle=solid,fillcolor=pi5](0,1)(.5,1.5)(0,2)

%\psline(-3,-3)(3,-3)
\psline(-3,-2)(3,-2)
\psline(-3,-1)(3,-1)
\psline(-3,0)(3,-0)
\psline(-3,1)(3,1)
\psline(-3,2)(3,2)
\psline(-3,3)(3,3)
\psline(-3,4)(3,4)

\psline(-3,-2)(-3,4)
\psline(-2,-2)(-2,4)
\psline(-1,-2)(-1,4)
\psline(0,-2)(0,4)
\psline(1,-2)(1,4)
\psline(2,-2)(2,4)
\psline(3,-2)(3,4)

\psline(-3,-1)(-2,-2)
\psline(-3,0)(-1,-2)
\psline(-3,1)(0,-2)
\psline(-3,2)(1,-2)
\psline(-3,3)(2,-2)
\psline(-3,4)(3,-2)
\psline(-2,4)(3,-1)
\psline(-1,4)(3,0)
\psline(0,4)(3,1)
\psline(1,4)(3,2)
\psline(2,4)(3,3)

\psline(3,-1)(2,-2)
\psline(3,0)(1,-2)
\psline(3,1)(0,-2)
\psline(3,2)(-1,-2)
\psline(3,3)(-2,-2)
\psline(3,4)(-3,-2)
\psline(2,4)(-3,-1)
\psline(1,4)(-3,0)
\psline(0,4)(-3,1)
\psline(-1,4)(-3,2)
\psline(-2,4)(-3,3)

%A square

\rput(0,-2.5){{\footnotesize $A_{5,8}$}}

\end{pspicture}

}
\put(-6.3,-33.9){\pgfmathsetmacro{\spv}{0.34}

%\pgfmathsetmacro{\sph}{1.25}
\begin{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%			1			%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\node[circle,draw=black, fill=pi4, inner sep=0pt,minimum size=3.5pt] (a8) at (0,0) {};
\node[circle,draw=black, fill=pi7, inner sep=0pt,minimum size=3.5pt] (a7)  at (0,-1*\spv) {};
\node[circle,draw=black, fill=pi12, inner sep=0pt,minimum size=3.5pt] (a6)  at (0,-2*\spv) {};

\node[circle,draw=black, fill=pi2, inner sep=0pt,minimum size=3.5pt] (a5)  at (-.2,-2.7*\spv) {};
\node[circle,draw=black, fill=pi5, inner sep=0pt,minimum size=3.5pt] (a4) at (.2,-2.7*\spv) {};
\node[circle,draw=black, fill=pi1, inner sep=0pt,minimum size=3.5pt] (a3) at (0,-3.4*\spv) {};
\node[circle,draw=black, fill=pi3, inner sep=0pt,minimum size=3.5pt] (a2)  at (0,-4.4*\spv) {};
\node[circle,draw=black, fill=pi0, inner sep=0pt,minimum size=3.5pt] (a1)  at (0,-5.4*\spv) {};

%
%\draw (a3) to (a2);
%\draw (a4) to (a2);
%
\draw (a2)  to  (a1);
\draw (a3)  to  (a2);

\draw (a4)  to  (a3);
\draw (a5)  to  (a3);
\draw (a6)  to  (a4);
\draw (a6)  to  (a5);
\draw (a6)  to  (a7);
\draw (a7)  to  (a8);

%%%%%%%% white stuff to center everything in the same way
%\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a6p) at (.2,-.7*\spv) {};
%\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a6m) at (-.2,-.7*\spv) {};
%\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a7) at (0,0) {};
\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a0)  at (0,-6.4*\spv) {};

\end{tikzpicture}
}

\put(-4,-35){

\begin{pspicture}(-3,-3)(3,3)

\pspolygon[fillstyle=solid,fillcolor=pi4](0,0)(0,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=pi0](0,0)(0,-2)(-3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,-1)(1,-2)(3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi0](2,0)(3,0)(3,-1)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,1)(3,1)(3,3)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,3)(1,4)(2,4)
\pspolygon[fillstyle=solid,fillcolor=pi0](0,2)(0,4)(-2,4)
\pspolygon[fillstyle=solid,fillcolor=pi0](-1,1)(-3,1)(-3,3)
\pspolygon[fillstyle=solid,fillcolor=pi0](-2,0)(-3,0)(-3,-1)

\pspolygon[fillstyle=solid,fillcolor=pi2](0,0)(.5,.5)(3,-2)(2,-2)
\pspolygon[fillstyle=solid,fillcolor=pi2](0,0)(-.5,.5)(-3,-2)(-2,-2)
\pspolygon[fillstyle=solid,fillcolor=pi2](1,1)(3,3)(3,4)(.5,1.5)%
\pspolygon[fillstyle=solid,fillcolor=pi2](-1,1)(-3,3)(-3,4)(-.5,1.5)%

\pspolygon[fillstyle=solid,fillcolor=pi3](-.5,.5)(-1,1)(-3,-1)(-3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi3](.5,.5)(1,1)(3,-1)(3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi3](.5,1.5)(3,4)(2,4)(0,2)
\pspolygon[fillstyle=solid,fillcolor=pi3](0,1)(0,2)(-2,4)(-3,4)

\pspolygon[fillstyle=solid,fillcolor=pi1](0,0)(0,-2)(1,-2)(1,-1)
\pspolygon[fillstyle=solid,fillcolor=pi1](1,1)(3,1)(3,0)(2,0)
\pspolygon[fillstyle=solid,fillcolor=pi1](-1,1)(-3,1)(-3,0)(-2,0)
\pspolygon[fillstyle=solid,fillcolor=pi1](0,2)(0,4)(1,4)(1,3)

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\pspolygon[fillstyle=solid,fillcolor=pi7](0,1)(-1,1)(-.5,1.5)

\pspolygon[fillstyle=solid,fillcolor=pi12](0,0)(-1,1)(0,1)
\pspolygon[fillstyle=solid,fillcolor=pi12](0,1)(0,2)(1,1)

\pspolygon[fillstyle=solid,fillcolor=pi5](0,1)(1,1)(.5,.5)

%\psline(-3,-3)(3,-3)
\psline(-3,-2)(3,-2)
\psline(-3,-1)(3,-1)
\psline(-3,0)(3,-0)
\psline(-3,1)(3,1)
\psline(-3,2)(3,2)
\psline(-3,3)(3,3)
\psline(-3,4)(3,4)

\psline(-3,-2)(-3,4)
\psline(-2,-2)(-2,4)
\psline(-1,-2)(-1,4)
\psline(0,-2)(0,4)
\psline(1,-2)(1,4)
\psline(2,-2)(2,4)
\psline(3,-2)(3,4)

\psline(-3,-1)(-2,-2)
\psline(-3,0)(-1,-2)
\psline(-3,1)(0,-2)
\psline(-3,2)(1,-2)
\psline(-3,3)(2,-2)
\psline(-3,4)(3,-2)
\psline(-2,4)(3,-1)
\psline(-1,4)(3,0)
\psline(0,4)(3,1)
\psline(1,4)(3,2)
\psline(2,4)(3,3)

\psline(3,-1)(2,-2)
\psline(3,0)(1,-2)
\psline(3,1)(0,-2)
\psline(3,2)(-1,-2)
\psline(3,3)(-2,-2)
\psline(3,4)(-3,-2)
\psline(2,4)(-3,-1)
\psline(1,4)(-3,0)
\psline(0,4)(-3,1)
\psline(-1,4)(-3,2)
\psline(-2,4)(-3,3)

%A square

\rput(0,-2.5){{\footnotesize $A_{7,9}$}}
\end{pspicture}
}
\put(2.2,-33.9){\pgfmathsetmacro{\spv}{0.34}

%\pgfmathsetmacro{\sph}{1.25}
\begin{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%			1			%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[circle,draw=black, fill=pi4, inner sep=0pt,minimum size=3.5pt] (a8) at (0,0) {};
\node[circle,draw=black, fill=pi5, inner sep=0pt,minimum size=3.5pt] (a7) at (0,-.8*\spv) {};
\node[circle,draw=black, fill=pi12, inner sep=0pt,minimum size=3.5pt] (a6) at (0,-1.6*\spv) {};
\node[circle,draw=black, fill=pi7, inner sep=0pt,minimum size=3.5pt] (a5)  at (0,-2.4*\spv) {};
\node[circle,draw=black, fill=pi2, inner sep=0pt,minimum size=3.5pt] (a4)  at (0,-3.2*\spv) {};
\node[circle,draw=black, fill=pi3, inner sep=0pt,minimum size=3.5pt] (a3)  at (0,-4*\spv) {};
\node[circle,draw=black, fill=pi1, inner sep=0pt,minimum size=3.5pt] (a2) at (0,-4.8*\spv) {};
\node[circle,draw=black, fill=pi0, inner sep=0pt,minimum size=3.5pt] (a1) at (0,-5.6*\spv) {};

\draw (a1)  to  (a2);
\draw (a2)  to  (a3);
\draw (a3)  to  (a4);
\draw (a4)  to  (a5);
\draw (a5)  to  (a6);
\draw (a6)  to  (a7);
\draw (a7)  to  (a8);

%%%%%%%% white stuff to center everything in the same way
\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a6p) at (.2,-.7*\spv) {};
\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a6m) at (-.2,-.7*\spv) {};
%\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a7) at (0,0) {};
\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a0)  at (0,-6.4*\spv) {};
\end{tikzpicture}
}

\put(4.5,-35){

\begin{pspicture}(-3,-3)(3,3)

\pspolygon[fillstyle=solid,fillcolor=pi4](0,0)(0,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=pi0](0,0)(0,-2)(-3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,-1)(1,-2)(3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi0](2,0)(3,0)(3,-1)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,1)(3,1)(3,3)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,3)(1,4)(2,4)
\pspolygon[fillstyle=solid,fillcolor=pi0](0,2)(0,4)(-2,4)
\pspolygon[fillstyle=solid,fillcolor=pi0](-1,1)(-3,1)(-3,3)
\pspolygon[fillstyle=solid,fillcolor=pi0](-2,0)(-3,0)(-3,-1)

\pspolygon[fillstyle=solid,fillcolor=pi3](-.5,.5)(-1,1)(-3,-1)(-3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi3](.5,.5)(1,1)(3,-1)(3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi3](.5,1.5)(3,4)(2,4)(0,2)
\pspolygon[fillstyle=solid,fillcolor=pi3](-.5,1.5)(0,2)(-2,4)(-3,4)

\pspolygon[fillstyle=solid,fillcolor=pi2](0,0)(.5,.5)(3,-2)(2,-2)
\pspolygon[fillstyle=solid,fillcolor=pi2](0,0)(-.5,.5)(-3,-2)(-2,-2)
\pspolygon[fillstyle=solid,fillcolor=pi2](1,1)(3,3)(3,4)(.5,1.5)%
\pspolygon[fillstyle=solid,fillcolor=pi2](-1,1)(-3,3)(-3,4)(-.5,1.5)%

\pspolygon[fillstyle=solid,fillcolor=pi1](0,0)(0,-2)(1,-2)(1,-1)
\pspolygon[fillstyle=solid,fillcolor=pi1](1,1)(3,1)(3,0)(2,0)
\pspolygon[fillstyle=solid,fillcolor=pi1](-1,1)(-3,1)(-3,0)(-2,0)
\pspolygon[fillstyle=solid,fillcolor=pi1](0,2)(0,4)(1,4)(1,3)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\pspolygon[fillstyle=solid,fillcolor=nonirred](0,1)(.5,.5)(1,1)(0,2)
\pspolygon[fillstyle=solid,fillcolor=nonirred](0,0)(0,1)(-.5,1.5)(-1,1)

\pspolygon[fillstyle=solid,fillcolor=pi8](0,1)(-.5,1.5)(0,2)

%\psline(-3,-3)(3,-3)
\psline(-3,-2)(3,-2)
\psline(-3,-1)(3,-1)
\psline(-3,0)(3,-0)
\psline(-3,1)(3,1)
\psline(-3,2)(3,2)
\psline(-3,3)(3,3)
\psline(-3,4)(3,4)

\psline(-3,-2)(-3,4)
\psline(-2,-2)(-2,4)
\psline(-1,-2)(-1,4)
\psline(0,-2)(0,4)
\psline(1,-2)(1,4)
\psline(2,-2)(2,4)
\psline(3,-2)(3,4)

\psline(-3,-1)(-2,-2)
\psline(-3,0)(-1,-2)
\psline(-3,1)(0,-2)
\psline(-3,2)(1,-2)
\psline(-3,3)(2,-2)
\psline(-3,4)(3,-2)
\psline(-2,4)(3,-1)
\psline(-1,4)(3,0)
\psline(0,4)(3,1)
\psline(1,4)(3,2)
\psline(2,4)(3,3)

\psline(3,-1)(2,-2)
\psline(3,0)(1,-2)
\psline(3,1)(0,-2)
\psline(3,2)(-1,-2)
\psline(3,3)(-2,-2)
\psline(3,4)(-3,-2)
\psline(2,4)(-3,-1)
\psline(1,4)(-3,0)
\psline(0,4)(-3,1)
\psline(-1,4)(-3,2)
\psline(-2,4)(-3,3)

%A square

\rput(0,-2.5){{\footnotesize $A_{9,10}$}}

\end{pspicture}
}
\put(10.7,-33.9){\pgfmathsetmacro{\spv}{0.34}

%\pgfmathsetmacro{\sph}{1.25}
\begin{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%			1			%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[circle,draw=black, fill=pi4, inner sep=0pt,minimum size=3.5pt] (a8) at (0,0) {};
\node[circle,draw=black, fill=nonirred, inner sep=0pt,minimum size=3.5pt] (a7) at (0,-1*\spv) {};
\node[circle,draw=black, fill=pi2, inner sep=0pt,minimum size=3.5pt] (a6) at (-.2,-1.7*\spv) {};
\node[circle,draw=black, fill=pi8, inner sep=0pt,minimum size=3.5pt] (a5)  at (.2,-1.7*\spv) {};
\node[circle,draw=black, fill=pi3, inner sep=0pt,minimum size=3.5pt] (a4)  at (0,-2.4*\spv) {};
\node[circle,draw=black, fill=pi1, inner sep=0pt,minimum size=3.5pt] (a3)  at (0,-3.4*\spv) {};
\node[circle,draw=black, fill=pi0, inner sep=0pt,minimum size=3.5pt] (a2) at (0,-4.4*\spv) {};
%\node[circle,draw=black, fill=pi0, inner sep=0pt,minimum size=3.5pt] (a2) at (0,-5.4*\spv) {};

\draw (a7)  to  (a8);
\draw (a3)  to  (a2);
\draw (a4)  to  (a3);
\draw (a5)  to  (a4);
\draw (a6)  to  (a4);
\draw (a7)  to  (a5);
\draw (a7)  to  (a6);

\draw (a7)  to  (a8);

%%%%%%%% white stuff to center everything in the same way
%\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a6p) at (.2,-.7*\spv) {};
%\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a6m) at (-.2,-.7*\spv) {};
%\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a7) at (0,0) {};
\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a0)  at (0,-6.4*\spv) {};
\end{tikzpicture}
}

\put(13,-35){

\begin{pspicture}(-3,-3)(3,3)

\pspolygon[fillstyle=solid,fillcolor=pi4](0,0)(0,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=pi0](0,0)(0,-2)(-3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,-1)(1,-2)(3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi0](2,0)(3,0)(3,-1)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,1)(3,1)(3,3)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,3)(1,4)(2,4)
\pspolygon[fillstyle=solid,fillcolor=pi0](0,2)(0,4)(-2,4)
\pspolygon[fillstyle=solid,fillcolor=pi0](-1,1)(-3,1)(-3,3)
\pspolygon[fillstyle=solid,fillcolor=pi0](-2,0)(-3,0)(-3,-1)

\pspolygon[fillstyle=solid,fillcolor=pi2](0,0)(.5,.5)(3,-2)(2,-2)
\pspolygon[fillstyle=solid,fillcolor=pi2](0,0)(-.5,.5)(-3,-2)(-2,-2)
\pspolygon[fillstyle=solid,fillcolor=pi2](1,1)(3,3)(3,4)(.5,1.5)%
\pspolygon[fillstyle=solid,fillcolor=pi2](-1,1)(-3,3)(-3,4)(-.5,1.5)%

\pspolygon[fillstyle=solid,fillcolor=pi3](-.5,.5)(-1,1)(-3,-1)(-3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi3](.5,.5)(1,1)(3,-1)(3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi3](.5,1.5)(3,4)(2,4)(0,2)
\pspolygon[fillstyle=solid,fillcolor=pi3](0,1)(0,2)(-2,4)(-3,4)

\pspolygon[fillstyle=solid,fillcolor=pi1](0,0)(0,-2)(1,-2)(1,-1)
\pspolygon[fillstyle=solid,fillcolor=pi1](1,1)(3,1)(3,0)(2,0)
\pspolygon[fillstyle=solid,fillcolor=pi1](-1,1)(-3,1)(-3,0)(-2,0)
\pspolygon[fillstyle=solid,fillcolor=pi1](0,2)(0,4)(1,4)(1,3)

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\pspolygon[fillstyle=solid,fillcolor=pi12](0,1)(-.5,1.5)(-1,1)(-.5,.5)
\pspolygon[fillstyle=solid,fillcolor=pi12](0,1)(.5,1.5)(1,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=pi7](0,0)(0,1)(-.5,.5)

\pspolygon[fillstyle=solid,fillcolor=pi5](0,1)(.5,1.5)(0,2)

%\psline(-3,-3)(3,-3)
\psline(-3,-2)(3,-2)
\psline(-3,-1)(3,-1)
\psline(-3,0)(3,-0)
\psline(-3,1)(3,1)
\psline(-3,2)(3,2)
\psline(-3,3)(3,3)
\psline(-3,4)(3,4)

\psline(-3,-2)(-3,4)
\psline(-2,-2)(-2,4)
\psline(-1,-2)(-1,4)
\psline(0,-2)(0,4)
\psline(1,-2)(1,4)
\psline(2,-2)(2,4)
\psline(3,-2)(3,4)

\psline(-3,-1)(-2,-2)
\psline(-3,0)(-1,-2)
\psline(-3,1)(0,-2)
\psline(-3,2)(1,-2)
\psline(-3,3)(2,-2)
\psline(-3,4)(3,-2)
\psline(-2,4)(3,-1)
\psline(-1,4)(3,0)
\psline(0,4)(3,1)
\psline(1,4)(3,2)
\psline(2,4)(3,3)

\psline(3,-1)(2,-2)
\psline(3,0)(1,-2)
\psline(3,1)(0,-2)
\psline(3,2)(-1,-2)
\psline(3,3)(-2,-2)
\psline(3,4)(-3,-2)
\psline(2,4)(-3,-1)
\psline(1,4)(-3,0)
\psline(0,4)(-3,1)
\psline(-1,4)(-3,2)
\psline(-2,4)(-3,3)

%A square

\rput(0,-2.5){{\footnotesize $A_{8,10}$}}

\end{pspicture}
}
\put(19.2,-33.9){\pgfmathsetmacro{\spv}{0.34}

%\pgfmathsetmacro{\sph}{1.25}
\begin{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%			1			%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[circle,draw=black, fill=pi4, inner sep=0pt,minimum size=3.5pt] (a8) at (0,0) {};
\node[circle,draw=black, fill=pi7, inner sep=0pt,minimum size=3.5pt] (a7) at (0,-1*\spv) {};
\node[circle,draw=black, fill=pi12, inner sep=0pt,minimum size=3.5pt] (a6) at (0,-2*\spv) {};
\node[circle,draw=black, fill=pi2, inner sep=0pt,minimum size=3.5pt] (a5)  at (-.2,-2.7*\spv) {};
\node[circle,draw=black, fill=pi5, inner sep=0pt,minimum size=3.5pt] (a4)  at (.2,-2.7*\spv) {};
\node[circle,draw=black, fill=pi3, inner sep=0pt,minimum size=3.5pt] (a3)  at (0,-3.4*\spv) {};
\node[circle,draw=black, fill=pi1, inner sep=0pt,minimum size=3.5pt] (a2) at (0,-4.4*\spv) {};
\node[circle,draw=black, fill=pi0, inner sep=0pt,minimum size=3.5pt] (a1) at (0,-5.4*\spv) {};

\draw (a2) to (a1);
\draw (a3) to (a2);

\draw (a4)  to  (a3);
\draw (a5)  to  (a3);

\draw (a6)  to  (a4);
\draw (a6)  to  (a5);

\draw (a6)  to  (a7);
\draw (a7)  to  (a8);

%%%%%%%% white stuff to center everything in the same way
%\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a6p) at (.2,-.7*\spv) {};
%\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a6m) at (-.2,-.7*\spv) {};
%\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a7) at (0,0) {};
\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a0)  at (0,-6.4*\spv) {};

\end{tikzpicture}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\put(-21,-42){

\begin{pspicture}(-3,-3)(3,3)

\pspolygon[fillstyle=solid,fillcolor=pi4](0,0)(0,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=pi0](0,0)(0,-2)(-2,-2)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,-1)(1,-2)(3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,0)(3,0)(3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,1)(3,1)(3,3)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,2)(1,4)(3,4)
\pspolygon[fillstyle=solid,fillcolor=pi0](0,1)(0,4)(-3,4)
\pspolygon[fillstyle=solid,fillcolor=pi0](-1,1)(-3,1)(-3,3)
\pspolygon[fillstyle=solid,fillcolor=pi0](-1,0)(-3,0)(-3,-2)

\pspolygon[fillstyle=solid,fillcolor=pi2](0,1)(-1,1)(-3,3)(-3,4)
\pspolygon[fillstyle=solid,fillcolor=pi2](1,2)(3,4)(3,3)(1,1)
\pspolygon[fillstyle=solid,fillcolor=pi2](0,0)(-1,0)(-3,-2)(-2,-2)
\pspolygon[fillstyle=solid,fillcolor=pi2](1,0)(1,-1)(2,-2)(3,-2)

\pspolygon[fillstyle=solid,fillcolor=pi1](0,1)(0,4)(1,4)(1,1)
\pspolygon[fillstyle=solid,fillcolor=pi1](.5,.5)(1,1)(3,1)(3,0)(1,0)
\pspolygon[fillstyle=solid,fillcolor=pi1](0,1)(-3,1)(-3,0)(0,0)
\pspolygon[fillstyle=solid,fillcolor=pi1](0,0)(0,-2)(1,-2)(1,0)

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\pspolygon[fillstyle=solid,fillcolor=pi5](.5,.5)(0,1)(1,1)
\pspolygon[fillstyle=solid,fillcolor=pi6](.5,.5)(0,0)(1,0)

%\psline(-3,-3)(3,-3)
\psline(-3,-2)(3,-2)
\psline(-3,-1)(3,-1)
\psline(-3,0)(3,-0)
\psline(-3,1)(3,1)
\psline(-3,2)(3,2)
\psline(-3,3)(3,3)
\psline(-3,4)(3,4)

\psline(-3,-2)(-3,4)
\psline(-2,-2)(-2,4)
\psline(-1,-2)(-1,4)
\psline(0,-2)(0,4)
\psline(1,-2)(1,4)
\psline(2,-2)(2,4)
\psline(3,-2)(3,4)

\psline(-3,-1)(-2,-2)
\psline(-3,0)(-1,-2)
\psline(-3,1)(0,-2)
\psline(-3,2)(1,-2)
\psline(-3,3)(2,-2)
\psline(-3,4)(3,-2)
\psline(-2,4)(3,-1)
\psline(-1,4)(3,0)
\psline(0,4)(3,1)
\psline(1,4)(3,2)
\psline(2,4)(3,3)

\psline(3,-1)(2,-2)
\psline(3,0)(1,-2)
\psline(3,1)(0,-2)
\psline(3,2)(-1,-2)
\psline(3,3)(-2,-2)
\psline(3,4)(-3,-2)
\psline(2,4)(-3,-1)
\psline(1,4)(-3,0)
\psline(0,4)(-3,1)
\psline(-1,4)(-3,2)
\psline(-2,4)(-3,3)

%A square

\rput(0,-2.5){{\footnotesize $P_1$: $(q^2,q,q)$}}

\end{pspicture}

}
\put(-14.8,-40.9){\pgfmathsetmacro{\spv}{0.34}

%\pgfmathsetmacro{\sph}{1.25}
\begin{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%			1			%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[circle,draw=black, fill=pi4, inner sep=0pt,minimum size=3.5pt] (a8) at (0,0) {};
\node[circle,draw=black, fill=pi6, inner sep=0pt,minimum size=3.5pt] (a7) at (-.2,-.7*\spv) {};
\node[circle,draw=black, fill=pi5, inner sep=0pt,minimum size=3.5pt] (a6) at (.2,-.7*\spv) {};
\node[circle,draw=black, fill=pi1, inner sep=0pt,minimum size=3.5pt] (a5)  at (0,-1.4*\spv) {};
\node[circle,draw=black, fill=pi2, inner sep=0pt,minimum size=3.5pt] (a4)  at (0,-2.4*\spv) {};
\node[circle,draw=black, fill=pi0, inner sep=0pt,minimum size=3.5pt] (a3)  at (0,-3.4*\spv) {};
%\node[circle,draw=black, fill=pi0, inner sep=0pt,minimum size=3.5pt] (a2) at (0,-4.4*\spv) {};

\draw (a4)  to  (a3);
\draw (a5)  to  (a4);

\draw (a6)  to  (a5);
\draw (a7)  to  (a5);

\draw (a6)  to  (a8);
\draw (a7)  to  (a8);

%%%%%%%% white stuff to center everything in the same way
%\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a6p) at (.2,-.7*\spv) {};
%\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a6m) at (-.2,-.7*\spv) {};
%\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a7) at (0,0) {};
\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a0)  at (0,-6.4*\spv) {};
\end{tikzpicture}
}

\put(-12.5,-42){

\begin{pspicture}(-3,-3)(3,3)

\pspolygon[fillstyle=solid,fillcolor=pi4](0,0)(0,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=pi0](0,0)(0,-2)(-2,-2)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,-1)(1,-2)(2,-2)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,0)(3,0)(3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,1)(3,1)(3,3)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,2)(1,4)(3,4)
\pspolygon[fillstyle=solid,fillcolor=pi0](0,1)(0,4)(-3,4)
\pspolygon[fillstyle=solid,fillcolor=pi0](-1,1)(-3,1)(-3,3)
\pspolygon[fillstyle=solid,fillcolor=pi0](-1,0)(-3,0)(-3,-2)

\pspolygon[fillstyle=solid,fillcolor=pi2](0,0)(.5,.5)(3,-2)(2,-2)(.5,-.5)(0,-1)
\pspolygon[fillstyle=solid,fillcolor=pi2](0,1)(0,2)(.5,1.5)(3,4)(3,3)(.5,.5)
\pspolygon[fillstyle=solid,fillcolor=pi2](0,0)(0,1)(-3,4)(-3,3)(-.5,.5)(-3,-2)(-2,-2)

\pspolygon[fillstyle=solid,fillcolor=pi1](.5,.5)(1,1)(3,1)(3,0)(1,0)
\pspolygon[fillstyle=solid,fillcolor=pi1](-.5,.5)(-1,1)(-3,1)(-3,0)(-1,0)
\pspolygon[fillstyle=solid,fillcolor=pi1](.5,1.5)(0,2)(0,4)(1,4)(1,2)
\pspolygon[fillstyle=solid,fillcolor=pi1](.5,-.5)(0,-1)(0,-2)(1,-2)(1,-1)
%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\psline(-3,-3)(3,-3)
\psline(-3,-2)(3,-2)
\psline(-3,-1)(3,-1)
\psline(-3,0)(3,-0)
\psline(-3,1)(3,1)
\psline(-3,2)(3,2)
\psline(-3,3)(3,3)
\psline(-3,4)(3,4)

\psline(-3,-2)(-3,4)
\psline(-2,-2)(-2,4)
\psline(-1,-2)(-1,4)
\psline(0,-2)(0,4)
\psline(1,-2)(1,4)
\psline(2,-2)(2,4)
\psline(3,-2)(3,4)

\psline(-3,-1)(-2,-2)
\psline(-3,0)(-1,-2)
\psline(-3,1)(0,-2)
\psline(-3,2)(1,-2)
\psline(-3,3)(2,-2)
\psline(-3,4)(3,-2)
\psline(-2,4)(3,-1)
\psline(-1,4)(3,0)
\psline(0,4)(3,1)
\psline(1,4)(3,2)
\psline(2,4)(3,3)

\psline(3,-1)(2,-2)
\psline(3,0)(1,-2)
\psline(3,1)(0,-2)
\psline(3,2)(-1,-2)
\psline(3,3)(-2,-2)
\psline(3,4)(-3,-2)
\psline(2,4)(-3,-1)
\psline(1,4)(-3,0)
\psline(0,4)(-3,1)
\psline(-1,4)(-3,2)
\psline(-2,4)(-3,3)

%A square

\rput(0,-2.5){{\footnotesize $P_2$: $(q,q,q)$}}

\end{pspicture}
}
\put(-6.3,-40.9){\pgfmathsetmacro{\spv}{0.34}

%\pgfmathsetmacro{\sph}{1.25}
\begin{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%			1			%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[circle,draw=black, fill=pi4, inner sep=0pt,minimum size=3.5pt] (a8) at (0,0) {};
\node[circle,draw=black, fill=pi2, inner sep=0pt,minimum size=3.5pt] (a7) at (0,-.8*\spv) {};
\node[circle,draw=black, fill=pi1, inner sep=0pt,minimum size=3.5pt] (a6) at (0,-1.6*\spv) {};
\node[circle,draw=black, fill=pi0, inner sep=0pt,minimum size=3.5pt] (a5)  at (0,-2.4*\spv) {};

\draw (a5)  to  (a6);

\draw (a6)  to  (a7);
\draw (a7)  to  (a8);

%%%%%%%% white stuff to center everything in the same way
\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a6p) at (.2,-.7*\spv) {};
\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a6m) at (-.2,-.7*\spv) {};
%\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a7) at (0,0) {};
\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a0)  at (0,-6.4*\spv) {};
\end{tikzpicture}
}

\put(-4,-42){

\begin{pspicture}(-3,-3)(3,3)

\pspolygon[fillstyle=solid,fillcolor=pi4](0,0)(0,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=pi0](0,0)(0,-2)(-2,-2)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,-1)(1,-2)(3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi0](2,0)(3,0)(3,-1)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,1)(3,1)(3,3)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,3)(1,4)(2,4)
\pspolygon[fillstyle=solid,fillcolor=pi0](0,2)(0,4)(-2,4)
\pspolygon[fillstyle=solid,fillcolor=pi0](-1,1)(-3,1)(-3,3)
\pspolygon[fillstyle=solid,fillcolor=pi0](-2,0)(-3,0)(-3,-1)

\pspolygon[fillstyle=solid,fillcolor=pi3](-1,0)(-2,0)(-3,-1)(-3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi3](1,0)(2,0)(3,-1)(3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi3](1,2)(1,3)(2,4)(3,4)
\pspolygon[fillstyle=solid,fillcolor=pi3](0,1)(0,2)(-2,4)(-3,4)

\pspolygon[fillstyle=solid,fillcolor=pi2](0,0)(.5,.5)(1,0)(3,-2)(2,-2)
\pspolygon[fillstyle=solid,fillcolor=pi2](0,0)(-.5,.5)(-1,0)(-3,-2)(-2,-2)
\pspolygon[fillstyle=solid,fillcolor=pi2](1,1)(.5,1.5)(1,2)(3,4)(3,3)
\pspolygon[fillstyle=solid,fillcolor=pi2](-1,1)(-3,3)(-3,4)(0,1)

\pspolygon[fillstyle=solid,fillcolor=pi1](0,0)(0,-2)(1,-2)(1,-1)
\pspolygon[fillstyle=solid,fillcolor=pi1](.5,.5)(1,1)(3,1)(3,0)(1,0)
\pspolygon[fillstyle=solid,fillcolor=pi1](-.5,.5)(-1,1)(-3,1)(-3,0)(-1,0)
\pspolygon[fillstyle=solid,fillcolor=pi1](.5,1.5)(0,2)(0,4)(1,4)(1,2)

%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\pspolygon[fillstyle=solid,fillcolor=pi12](0,0)(-1,1)(0,1)
\pspolygon[fillstyle=solid,fillcolor=pi12](0,1)(0,2)(1,1)

\pspolygon[fillstyle=solid,fillcolor=pi5](0,1)(1,1)(.5,.5)

%\psline(-3,-3)(3,-3)
\psline(-3,-2)(3,-2)
\psline(-3,-1)(3,-1)
\psline(-3,0)(3,-0)
\psline(-3,1)(3,1)
\psline(-3,2)(3,2)
\psline(-3,3)(3,3)
\psline(-3,4)(3,4)

\psline(-3,-2)(-3,4)
\psline(-2,-2)(-2,4)
\psline(-1,-2)(-1,4)
\psline(0,-2)(0,4)
\psline(1,-2)(1,4)
\psline(2,-2)(2,4)
\psline(3,-2)(3,4)

\psline(-3,-1)(-2,-2)
\psline(-3,0)(-1,-2)
\psline(-3,1)(0,-2)
\psline(-3,2)(1,-2)
\psline(-3,3)(2,-2)
\psline(-3,4)(3,-2)
\psline(-2,4)(3,-1)
\psline(-1,4)(3,0)
\psline(0,4)(3,1)
\psline(1,4)(3,2)
\psline(2,4)(3,3)

\psline(3,-1)(2,-2)
\psline(3,0)(1,-2)
\psline(3,1)(0,-2)
\psline(3,2)(-1,-2)
\psline(3,3)(-2,-2)
\psline(3,4)(-3,-2)
\psline(2,4)(-3,-1)
\psline(1,4)(-3,0)
\psline(0,4)(-3,1)
\psline(-1,4)(-3,2)
\psline(-2,4)(-3,3)

%A square

\rput(0,-2.5){{\footnotesize $P_3$: $(q^2,q^3,q)$}}
\end{pspicture}

}
\put(2.2,-40.9){\pgfmathsetmacro{\spv}{0.34}

%\pgfmathsetmacro{\sph}{1.25}
\begin{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%			1			%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[circle,draw=black, fill=pi4, inner sep=0pt,minimum size=3.5pt] (a8) at (0,0) {};
\node[circle,draw=black, fill=pi5, inner sep=0pt,minimum size=3.5pt] (a7) at (0,-.8*\spv) {};
\node[circle,draw=black, fill=pi12, inner sep=0pt,minimum size=3.5pt] (a6) at (0,-1.6*\spv) {};
\node[circle,draw=black, fill=pi2, inner sep=0pt,minimum size=3.5pt] (a5)  at (0,-2.4*\spv) {};
\node[circle,draw=black, fill=pi1, inner sep=0pt,minimum size=3.5pt] (a4)  at (0,-3.2*\spv) {};
\node[circle,draw=black, fill=pi3, inner sep=0pt,minimum size=3.5pt] (a3)  at (0,-4*\spv) {};
\node[circle,draw=black, fill=pi0, inner sep=0pt,minimum size=3.5pt] (a2) at (0,-4.8*\spv) {};
%\node[circle,draw=black, fill=pi0, inner sep=0pt,minimum size=3.5pt] (a1) at (0,-5.6*\spv) {};

%\draw (a1)  to  (a2);
\draw (a2)  to  (a3);
\draw (a3)  to  (a4);
\draw (a4)  to  (a5);
\draw (a5)  to  (a6);
\draw (a6)  to  (a7);
\draw (a7)  to  (a8);

%%%%%%%% white stuff to center everything in the same way
\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a6p) at (.2,-.7*\spv) {};
\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a6m) at (-.2,-.7*\spv) {};
%\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a7) at (0,0) {};
\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a0)  at (0,-6.4*\spv) {};
\end{tikzpicture}
}

\put(4.5,-42){

\begin{pspicture}(-3,-3)(3,4)

\pspolygon[fillstyle=solid,fillcolor=pi4](0,0)(0,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=pi0](0,0)(0,-2)(-3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,-1)(1,-2)(3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi0](2,0)(3,0)(3,-1)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,1)(3,1)(3,3)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,3)(1,4)(2,4)
\pspolygon[fillstyle=solid,fillcolor=pi0](0,2)(0,4)(-2,4)
\pspolygon[fillstyle=solid,fillcolor=pi0](-1,1)(-3,1)(-3,3)
\pspolygon[fillstyle=solid,fillcolor=pi0](-2,0)(-3,0)(-3,-1)

\pspolygon[fillstyle=solid,fillcolor=pi3](-1,0)(-2,0)(-3,-1)(-3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi3](1,0)(2,0)(3,-1)(3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi3](1,2)(1,3)(2,4)(3,4)
\pspolygon[fillstyle=solid,fillcolor=pi3](0,1)(0,2)(-2,4)(-3,4)

\pspolygon[fillstyle=solid,fillcolor=pi2](0,0)(.5,.5)(3,-2)(2,-2)
\pspolygon[fillstyle=solid,fillcolor=pi2](0,0)(-.5,.5)(-3,-2)(-2,-2)
\pspolygon[fillstyle=solid,fillcolor=pi2](1,1)(3,3)(3,4)(.5,1.5)%
\pspolygon[fillstyle=solid,fillcolor=pi2](-1,1)(-3,3)(-3,4)(-.5,1.5)%

\pspolygon[fillstyle=solid,fillcolor=pi1](.5,.5)(1,1)(3,1)(3,0)(1,0)
\pspolygon[fillstyle=solid,fillcolor=pi1](-.5,.5)(-1,1)(-3,1)(-3,0)(-1,0)
\pspolygon[fillstyle=solid,fillcolor=pi1](.5,1.5)(0,2)(0,4)(1,4)(1,2)
\pspolygon[fillstyle=solid,fillcolor=pi1](0,0)(0,-1)(0,-2)(1,-2)(1,-1)
%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\pspolygon[fillstyle=solid,fillcolor=nonirred](0,1)(-.5,1.5)(-1,1)(0,0)
\pspolygon[fillstyle=solid,fillcolor=nonirred](0,1)(0,2)(.5,1.5)(1,1)(.5,.5)

%\psline(-3,-3)(3,-3)
\psline(-3,-2)(3,-2)
\psline(-3,-1)(3,-1)
\psline(-3,0)(3,-0)
\psline(-3,1)(3,1)
\psline(-3,2)(3,2)
\psline(-3,3)(3,3)
\psline(-3,4)(3,4)

\psline(-3,-2)(-3,4)
\psline(-2,-2)(-2,4)
\psline(-1,-2)(-1,4)
\psline(0,-2)(0,4)
\psline(1,-2)(1,4)
\psline(2,-2)(2,4)
\psline(3,-2)(3,4)

\psline(-3,-1)(-2,-2)
\psline(-3,0)(-1,-2)
\psline(-3,1)(0,-2)
\psline(-3,2)(1,-2)
\psline(-3,3)(2,-2)
\psline(-3,4)(3,-2)
\psline(-2,4)(3,-1)
\psline(-1,4)(3,0)
\psline(0,4)(3,1)
\psline(1,4)(3,2)
\psline(2,4)(3,3)

\psline(3,-1)(2,-2)
\psline(3,0)(1,-2)
\psline(3,1)(0,-2)
\psline(3,2)(-1,-2)
\psline(3,3)(-2,-2)
\psline(3,4)(-3,-2)
\psline(2,4)(-3,-1)
\psline(1,4)(-3,0)
\psline(0,4)(-3,1)
\psline(-1,4)(-3,2)
\psline(-2,4)(-3,3)

%A square

\rput(0,-2.5){{\footnotesize $P_4$: $(q,q^2,q)$}}

\end{pspicture}
}
\put(10.7,-40.9){\pgfmathsetmacro{\spv}{0.34}

%\pgfmathsetmacro{\sph}{1.25}
\begin{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%			1			%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[circle,draw=black, fill=pi4, inner sep=0pt,minimum size=3.5pt] (a8) at (0,0) {};
\node[circle,draw=black, fill=nonirred, inner sep=0pt,minimum size=3.5pt] (a7) at (0,-.8*\spv) {};
\node[circle,draw=black, fill=pi2, inner sep=0pt,minimum size=3.5pt] (a6) at (0,-1.6*\spv) {};
\node[circle,draw=black, fill=pi1, inner sep=0pt,minimum size=3.5pt] (a5)  at (0,-2.4*\spv) {};
\node[circle,draw=black, fill=pi3, inner sep=0pt,minimum size=3.5pt] (a4)  at (0,-3.2*\spv) {};
\node[circle,draw=black, fill=pi0, inner sep=0pt,minimum size=3.5pt] (a3)  at (0,-4*\spv) {};
%\node[circle,draw=black, fill=pi0, inner sep=0pt,minimum size=3.5pt] (a2) at (0,-4.8*\spv) {};
%\node[circle,draw=black, fill=pi0, inner sep=0pt,minimum size=3.5pt] (a1) at (0,-5.6*\spv) {};

%\draw (a1)  to  (a2);
%\draw (a2)  to  (a3);
\draw (a3)  to  (a4);
\draw (a4)  to  (a5);
\draw (a5)  to  (a6);
\draw (a6)  to  (a7);
\draw (a7)  to  (a8);

%%%%%%%% white stuff to center everything in the same way
\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a6p) at (.2,-.7*\spv) {};
\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a6m) at (-.2,-.7*\spv) {};
%\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a7) at (0,0) {};
\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a0)  at (0,-6.4*\spv) {};
\end{tikzpicture}
}

\put(13,-42){

\begin{pspicture}(-3,-3)(3,3)

\pspolygon[fillstyle=solid,fillcolor=pi4](0,0)(0,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=pi0](0,0)(0,-2)(-3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,-1)(1,-2)(3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi0](2,0)(3,0)(3,-1)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,1)(3,1)(3,3)
\pspolygon[fillstyle=solid,fillcolor=pi0](1,3)(1,4)(2,4)
\pspolygon[fillstyle=solid,fillcolor=pi0](0,2)(0,4)(-2,4)
\pspolygon[fillstyle=solid,fillcolor=pi0](-1,1)(-3,1)(-3,3)
\pspolygon[fillstyle=solid,fillcolor=pi0](-2,0)(-3,0)(-3,-1)
\pspolygon[fillstyle=solid,fillcolor=pi3](-.5,.5)(-1,1)(-3,-1)(-3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi3](.5,.5)(1,1)(3,-1)(3,-2)
\pspolygon[fillstyle=solid,fillcolor=pi3](.5,1.5)(3,4)(2,4)(0,2)
\pspolygon[fillstyle=solid,fillcolor=pi3](0,1)(0,2)(-2,4)(-3,4)

\pspolygon[fillstyle=solid,fillcolor=pi2](0,0)(.5,.5)(3,-2)(2,-2)
\pspolygon[fillstyle=solid,fillcolor=pi2](0,0)(-.5,.5)(-3,-2)(-2,-2)
\pspolygon[fillstyle=solid,fillcolor=pi2](1,1)(3,3)(3,4)(.5,1.5)%
\pspolygon[fillstyle=solid,fillcolor=pi2](-1,1)(-3,3)(-3,4)(-.5,1.5)%

\pspolygon[fillstyle=solid,fillcolor=pi1](0,0)(0,-2)(1,-2)(1,-1)
\pspolygon[fillstyle=solid,fillcolor=pi1](1,1)(3,1)(3,0)(2,0)
\pspolygon[fillstyle=solid,fillcolor=pi1](-1,1)(-3,1)(-3,0)(-2,0)
\pspolygon[fillstyle=solid,fillcolor=pi1](0,2)(0,4)(1,4)(1,3)

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\pspolygon[fillstyle=solid,fillcolor=nonirred](0,1)(0,2)(1,1)(.5,.5)
\pspolygon[fillstyle=solid,fillcolor=nonirred](0,1)(-.5,1.5)(-1,1)(0,0)

%\psline(-3,-3)(3,-3)
\psline(-3,-2)(3,-2)
\psline(-3,-1)(3,-1)
\psline(-3,0)(3,-0)
\psline(-3,1)(3,1)
\psline(-3,2)(3,2)
\psline(-3,3)(3,3)
\psline(-3,4)(3,4)

\psline(-3,-2)(-3,4)
\psline(-2,-2)(-2,4)
\psline(-1,-2)(-1,4)
\psline(0,-2)(0,4)
\psline(1,-2)(1,4)
\psline(2,-2)(2,4)
\psline(3,-2)(3,4)

\psline(-3,-1)(-2,-2)
\psline(-3,0)(-1,-2)
\psline(-3,1)(0,-2)
\psline(-3,2)(1,-2)
\psline(-3,3)(2,-2)
\psline(-3,4)(3,-2)
\psline(-2,4)(3,-1)
\psline(-1,4)(3,0)
\psline(0,4)(3,1)
\psline(1,4)(3,2)
\psline(2,4)(3,3)

\psline(3,-1)(2,-2)
\psline(3,0)(1,-2)
\psline(3,1)(0,-2)
\psline(3,2)(-1,-2)
\psline(3,3)(-2,-2)
\psline(3,4)(-3,-2)
\psline(2,4)(-3,-1)
\psline(1,4)(-3,0)
\psline(0,4)(-3,1)
\psline(-1,4)(-3,2)
\psline(-2,4)(-3,3)

%A square

\rput(0,-2.5){{\footnotesize $P_5$: $(q,q^3,q)$}}

\end{pspicture}
}
\put(19.2,-40.9){\pgfmathsetmacro{\spv}{0.34}

%\pgfmathsetmacro{\sph}{1.25}
\begin{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%			1			%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[circle,draw=black, fill=pi4, inner sep=0pt,minimum size=3.5pt] (a8) at (0,0) {};
\node[circle,draw=black, fill=nonirred, inner sep=0pt,minimum size=3.5pt] (a7) at (0,-.8*\spv) {};
\node[circle,draw=black, fill=pi2, inner sep=0pt,minimum size=3.5pt] (a6) at (0,-1.6*\spv) {};
\node[circle,draw=black, fill=pi3, inner sep=0pt,minimum size=3.5pt] (a5)  at (0,-2.4*\spv) {};
\node[circle,draw=black, fill=pi1, inner sep=0pt,minimum size=3.5pt] (a4)  at (0,-3.2*\spv) {};
\node[circle,draw=black, fill=pi0, inner sep=0pt,minimum size=3.5pt] (a3)  at (0,-4*\spv) {};
%\node[circle,draw=black, fill=pi0, inner sep=0pt,minimum size=3.5pt] (a2) at (0,-4.8*\spv) {};
%\node[circle,draw=black, fill=pi0, inner sep=0pt,minimum size=3.5pt] (a1) at (0,-5.6*\spv) {};

%\draw (a1)  to  (a2);
%\draw (a2)  to  (a3);
\draw (a3)  to  (a4);
\draw (a4)  to  (a5);
\draw (a5)  to  (a6);
\draw (a6)  to  (a7);
\draw (a7)  to  (a8);

%%%%%%%% white stuff to center everything in the same way
\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a6p) at (.2,-.7*\spv) {};
\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a6m) at (-.2,-.7*\spv) {};
%\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a7) at (0,0) {};
\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=3.5pt] (a0)  at (0,-6.4*\spv) {};
\end{tikzpicture}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{pspicture}
\end{center}
\begin{center}
\begin{pspicture}(0,0)(1,-2)
\put(-15,0){\begin{pspicture}(0,0)(0,0)
\pspolygon[fillstyle=solid,fillcolor=pi0](0,0)(0,0.5)(0.5,0.5)(0.5,0)
\end{pspicture}
\quad$=\,\Gamma_0$}
%%%
\put(-15,-1){\begin{pspicture}(0,0)(0,0)
\pspolygon[fillstyle=solid,fillcolor=pi1](0,0)(0,0.5)(0.5,0.5)(0.5,0)
\end{pspicture}
\quad$=\,\Gamma_1$}
%%%
\put(-15,-2){\begin{pspicture}(0,0)(0,0)
\pspolygon[fillstyle=solid,fillcolor=pi2](0,0)(0,0.5)(0.5,0.5)(0.5,0)
\end{pspicture}
\quad$=\,\Gamma_2$}
%%%
\put(-9,0){\begin{pspicture}(0,0)(0,0)
\pspolygon[fillstyle=solid,fillcolor=pi3](0,0)(0,0.5)(0.5,0.5)(0.5,0)
\end{pspicture}
\quad$=\,\Gamma_3$}
%%%
\put(-9,-1){\begin{pspicture}(0,0)(0,0)
\pspolygon[fillstyle=solid,fillcolor=pi4](0,0)(0,0.5)(0.5,0.5)(0.5,0)
\end{pspicture}
\quad$=\,\Gamma_4$}
%%%
\put(-9,-2){\begin{pspicture}(0,0)(0,0)
\pspolygon[fillstyle=solid,fillcolor=pi5](0,0)(0,0.5)(0.5,0.5)(0.5,0)
\end{pspicture}
\quad$=\,\Gamma_5$}
%%%
%%%
\put(-3,0){\begin{pspicture}(0,0)(0,0)
\pspolygon[fillstyle=solid,fillcolor=pi6](0,0)(0,0.5)(0.5,0.5)(0.5,0)
\end{pspicture}
\quad$=\,\Gamma_{6}$}
%%%
\put(-3,-1){\begin{pspicture}(0,0)(0,0)
\pspolygon[fillstyle=solid,fillcolor=pi7](0,0)(0,0.5)(0.5,0.5)(0.5,0)
\end{pspicture}
\quad$=\,\Gamma_7$}
%%%
\put(-3,-2){\begin{pspicture}(0,0)(0,0)
\pspolygon[fillstyle=solid,fillcolor=pi8](0,0)(0,0.5)(0.5,0.5)(0.5,0)
\end{pspicture}
\quad$=\,\Gamma_8$}
%%%
\put(3,0){\begin{pspicture}(0,0)(0,0)
\pspolygon[fillstyle=solid,fillcolor=pi9](0,0)(0,0.5)(0.5,0.5)(0.5,0)
\end{pspicture}
\quad$=\,\Gamma_9$}
%%%
\put(3,-1){\begin{pspicture}(0,0)(0,0)
\pspolygon[fillstyle=solid,fillcolor=pi10](0,0)(0,0.5)(0.5,0.5)(0.5,0)
\end{pspicture}
\quad$=\,\Gamma_{10}$}
%%%
\put(3,-2){\begin{pspicture}(0,0)(0,0)
\pspolygon[fillstyle=solid,fillcolor=pi11](0,0)(0,0.5)(0.5,0.5)(0.5,0)
\end{pspicture}
\quad$=\,\Gamma_{11}$}
%%%
\put(9,0){\begin{pspicture}(0,0)(0,0)
\pspolygon[fillstyle=solid,fillcolor=pi12](0,0)(0,0.5)(0.5,0.5)(0.5,0)
\end{pspicture}
\quad$=\,\Gamma_{12}$}
%%%
\put(9,-1){\begin{pspicture}(0,0)(0,0)
\pspolygon[fillstyle=solid,fillcolor=nonirred](0,0)(0,0.5)(0.5,0.5)(0.5,0)
\end{pspicture}
